Observational Constraints on First-Star Nucleosynthesis. I. Evidence for Multiple Progenitors of CEMP-no Stars

We investigate anew the distribution of absolute carbon abundance, $A$(C) $= \log\,\epsilon $(C), for carbon-enhanced metal-poor (CEMP) stars in the halo of the Milky Way, based on high-resolution spectroscopic data for a total sample of 305 CEMP stars. The sample includes 147 CEMP-$s$ (and CEMP-r/s) stars, 127 CEMP-no stars, and 31 CEMP stars that are unclassified, based on the currently employed [Ba/Fe] criterion. We confirm previous claims that the distribution of $A$(C) for CEMP stars is (at least) bimodal, with newly determined peaks centered on $A$(C)$=7.96$ (the high-C region) and $A$(C)$ =6.28$ (the low-C region). A very high fraction of CEMP-$s$ (and CEMP-r/s) stars belong to the high-C region, while the great majority of CEMP-no stars reside in the low-C region. However, there exists complexity in the morphology of the $A$(C)-[Fe/H] space for the CEMP-no stars, a first indication that more than one class of first-generation stellar progenitors may be required to account for their observed abundances. The two groups of CEMP-no stars we identify exhibit clearly different locations in the $A$(Na)-$A$(C) and $A$(Mg)-$A$(C) spaces, also suggesting multiple progenitors. The clear distinction in $A$(C) between the CEMP-$s$ (and CEMP-$r/s$) stars and the CEMP-no stars appears to be $as\ successful$, and $likely\ more\ astrophysically\ fundamental$, for the separation of these sub-classes as the previously recommended criterion based on [Ba/Fe] (and [Ba/Eu]) abundance ratios. This result opens the window for its application to present and future large-scale low- and medium-resolution spectroscopic surveys.

==> (inline-0) <==
\begin{deluxetable*}{lhhcrRRrrRRCcCr}
\tabletypesize{\tiny}
\tablewidth{0pt} 
\tablecaption{Literature Data and Classifications for Carbon-Enhanced
Metal-Poor (CEMP) Stars\label{tbl-1}}
\tablehead{
\colhead{Name} & \nocolhead{RA} & \nocolhead{DEC}& \colhead{T$_{\rm eff}$}& \colhead{$\log g$}&\colhead{ [Fe/H]} 
& \colhead{[C/Fe]} &\colhead{[C/Fe]$_{c}$} &\colhead{$A$(C)}&\colhead{[Ba/Fe]}
&\colhead{[Eu/Fe]}&\colhead{Class} &\colhead{Binarity\tablenotemark{a}}&\colhead{Interesting}&\colhead{Reference}\\
\colhead{} & \nocolhead{hms} & \nocolhead{dms}& \colhead{(K)}& \colhead{(cgs)}&\colhead{} 
& \colhead{} &\colhead{} &\colhead{(corrected)}&\colhead{}
&\colhead{}&\colhead{(Ba$\mid A$(C))} &\colhead{} &\colhead{outliers}&\colhead{}}  
\colnumbers
\startdata
\multicolumn{15}{c}{Group~I Stars}\\
\hline
                 52972-1213-507  &    09:18:49.9177  &   +37:44:26.8122  &  6463  &  4.34  &     -2.98  &      2.81  &      2.81  &      8.26  &                 1.7  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                     BD+04 2466  &    11:26:49.1912  &   +03:51:51.7735  &  5100  &   1.8  &      -1.9  &      1.24  &      1.34  &      7.87  &                1.63  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{pereira2009} \\ 
                   BS 16077-077  &    11:55:16.5464  &   +28:21:00.9456  &  5900  &  3.19  &     -2.05  &      2.39  &      2.42  &      8.80  &                0.75  &                0.04  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{allen2012} \\ 
                   BS 16080-175  &    16:51:08.8187  &   +57:12:27.6286  &  6240  &   3.7  &     -1.86  &      1.94  &      1.94  &      8.51  &                1.40  &               -0.44  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{allen2012} \\ 
                   BS 17436-058  &    13:36:46.0331  &   +45:03:08.5395  &  5430  &   2.2  &      -1.9  &      1.71  &      1.73  &      8.26  &                1.68  &                1.28  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &           \citet{allen2012} \\ 
                     CD-62 1346  &    21:06:02.9161  &   -61:33:44.6845  &  5300  &  1.70  &     -1.57  &      0.93  &      1.04  &      7.90  &                1.51  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{pereira2012} \\ 
                   CS 22879-029  &    20:38:51.8079  &   -38:36:46.7973  &  5920  &   3.7  &     -2.55  &      1.46  &      1.46  &      7.34  &                1.39  &                0.59  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22880-074  &    20:46:03.2162  &   -20:59:14.1952  &  5621  &   3.5  &     -2.29  &      1.30  &      1.30  &      7.44  &                1.31  &                0.54  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   CS 22881-036  &    22:07:58.4484  &   -40:44:16.4725  &  5940  &   3.7  &     -2.34  &      1.96  &      1.96  &      8.05  &                2.00  &                0.55  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22887-048  &    22:46:44.6152  &   -11:08:42.5354  &  6500  &  3.35  &      -1.7  &      1.93  &      1.95  &      8.68  &                1.95  &                1.48  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &           \citet{allen2012} \\ 
                   CS 22891-171  &    19:28:04.0194  &    -59:24:26.455  &  5100  &   1.6  &     -2.20  &      1.66  &      1.78  &      8.01  &                2.52  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{allen2012} \\ 
                   CS 22896-136  &    19:39:53.2884  &   -54:10:20.9749  &  6190  &  3.85  &     -2.41  &      1.30  &      1.30  &      7.32  &                1.44  &                0.81  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22898-027  &    21:05:45.0882  &   -18:36:57.4749  &  6250  &   3.7  &     -2.21  &      2.21  &      2.21  &      8.43  &                2.27  &                2.01  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                   CS 22942-019  &    00:57:18.1352  &   -25:26:09.6946  &  5000  &   2.4  &     -2.64  &      2.00  &      2.02  &      7.81  &                1.92  &                0.79  &       (~~\rm{s}\mid ~~\rm{s})  &       2\tablenotemark{b}  &        &            \citet{aoki2002} \\ 
                   CS 22943-201  &    20:36:28.0941  &   -43:49:28.8967  &  5970  &  2.45  &     -2.68  &      1.88  &      1.90  &      7.65  &               -0.54  &             $<$0.73  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &        \citet{roederer2014} \\ 
                   CS 22945-024  &    23:36:42.4849  &   -65:35:43.5617  &  5120  &  2.35  &     -2.58  &      2.30  &      2.32  &      8.17  &                1.43  &                0.44  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22947-187  &    19:18:31.6159  &   -47:13:31.0461  &  5300  &   1.4  &     -2.58  &      1.25  &      1.51  &      7.36  &                1.53  &                0.55  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                  CS 22949-008A  &    23:16:58.7349  &   -03:20:52.5215  &  6300  &   3.5  &     -2.09  &      1.51  &      1.51  &      7.85  &                1.31  &              $<$0.57  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                  CS 22949-008B  &    23:16:58.7349  &   -03:20:52.5215  &  5300  &   4.7  &     -2.09  &      1.51  &      1.51  &      7.85  &                1.31  &             $<$1.37  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                   CS 22956-028  &    21:44:48.7005  &   -63:22:09.7388  &  6900  &   3.9  &     -2.08  &      1.73  &      1.73  &      8.08  &                0.37  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &          \citet{sneden2003} \\ 
                   CS 22956-102  &    22:16:36.6766  &   -65:19:51.0494  &  6220  &  3.85  &     -2.39  &      2.21  &      2.21  &      8.25  &                1.99  &                1.00  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22957-027  &    23:59:13.1428  &   -03:53:48.3889  &  5220  &  2.65  &     -3.19  &      2.61  &      2.63  &      7.87  &               -0.81  &             $<$1.07  &      (~\rm{no}\mid ~~~\rm{s})  &                        2  &  \surd  &        \citet{roederer2014} \\ 
                   CS 22958-042  &    02:01:07.4431  &   -57:16:58.9436  &  5760  &  3.55  &     -3.40  &      2.56  &      2.56  &      7.59  &            $<$-0.61  &             $<$1.54  &      (~\rm{no}\mid ~~~\rm{s})  &                  \nodata  &  \surd  &        \citet{roederer2014} \\ 
                  CS 22964-161A  &    20:03:25.5292  &   -38:38:35.4402  &  6050  &   3.7  &     -2.37  &      1.58  &      1.58  &      7.64  &                1.36  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &       2\tablenotemark{c}  &        &        \citet{thompson2008} \\ 
                  CS 22964-161B  &    20:03:25.5292  &   -38:38:35.4402  &  5850  &   4.1  &     -2.39  &      1.40  &      1.40  &      7.44  &                1.30  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &       2\tablenotemark{c}  &  \surd  &        \citet{thompson2008} \\ 
                    CS 22967-07  &    01:17:49.9989  &   -05:13:55.4611  &  6479  &   4.2  &     -1.77  &      1.89  &      1.90  &      8.56  &                2.03  &                0.80  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &       \citet{lucatello2004} \\ 
                    CS 29495-42  &    21:39:11.4043  &    -28:17:54.397  &  5544  &   3.4  &     -1.84  &      1.43  &      1.43  &      8.02  &                1.77  &                0.80  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &       \citet{lucatello2004} \\ 
                   CS 29497-030  &    00:40:47.9241  &   -24:07:33.8775  &  7000  &   4.0  &     -2.52  &      2.37  &      2.37  &      8.28  &                2.75  &                1.71  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29497-034  &     00:41:39.818  &   -26:18:54.4845  &  4983  &  1.96  &      -3.0  &      2.72  &      2.76  &      8.19  &                2.28  &                1.79  &       (\rm{r/s}\mid \rm{r/s})  &                        2  &        &            \citet{yong2013} \\ 
                   CS 29498-043  &    21:03:52.1026  &   -29:42:50.1624  &  4440  &  0.50  &     -3.87  &      2.75  &      3.06  &      7.62  &               -0.49  &             $<$0.23  &      (~\rm{no}\mid ~~~\rm{s})  &                        1  &  \surd  &        \citet{roederer2014} \\ 
                   CS 29509-027  &    00:50:15.7841  &    -30:59:56.235  &  6850  &   3.5  &     -2.42  &      1.74  &      1.74  &      7.75  &                1.50  &             $<$1.12  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29512-073  &    22:28:36.7096  &   -12:24:44.2204  &  5650  &   3.6  &     -2.10  &      1.24  &      1.24  &      7.57  &                1.60  &                0.53  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29513-014  &    23:14:24.8985  &   -37:53:06.9949  &  5440  &  1.55  &     -2.32  &      1.03  &      1.27  &      7.38  &                1.38  &                0.24  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29526-110  &    03:27:43.6265  &   -23:00:29.9691  &  6800  &   4.1  &     -2.11  &      2.08  &      2.08  &      8.40  &                3.03  &                \nodata  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &            \citet{aoki2008} \\ 
                   CS 29528-028  &    02:28:26.5502  &   -21:33:00.9293  &  6800  &   4.0  &     -2.81  &      2.78  &      2.78  &      8.40  &                3.31  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2007} \\ 
                   CS 30301-015  &    15:08:56.8411  &   +02:30:18.4975  &  4889  &  1.73  &     -2.73  &      1.60  &      1.74  &      7.44  &                1.45  &                0.22  &       (~~\rm{s}\mid ~~\rm{s})  &                        1  &  \surd  &            \citet{yong2013} \\ 
                    CS 30315-91  &    23:17:14.9656  &   -24:24:31.3848  &  5536  &   3.4  &     -1.64  &       1.4  &      1.41  &      8.20  &                1.56  &                0.40  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &       \citet{lucatello2004} \\ 
                   CS 30323-107  &    22:54:31.8885  &   -26:15:16.2255  &  6126  &   4.4  &     -1.71  &      1.23  &      1.23  &      7.95  &                1.84  &                0.60  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &       \citet{lucatello2004} \\ 
                   CS 30338-089  &    23:15:49.9733  &    +10:19:26.218  &  4886  &  1.72  &     -2.78  &      2.06  &      2.17  &      7.82  &                2.30  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   CS 31062-012  &    00:44:03.5706  &    -13:55:26.249  &  6190  &  4.47  &     -2.67  &      2.12  &      2.12  &      7.88  &                2.32  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   CS 31062-050  &    00:30:31.0679  &   -12:05:10.8963  &  5607  &  3.49  &     -2.28  &      2.00  &      2.00  &      8.15  &                2.30  &                1.90  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                        G 24-25  &    20:40:16.0977  &   +00:33:19.7959  &  5828  &  3.86  &     -1.40  &      1.00  &      1.00  &      8.03  &                1.34  &                0.61  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &             \citet{liu2012} \\ 
                      HD 005223  &    00:54:13.6064  &   +24:04:01.5032  &  4500  &   1.0  &     -2.11  &      1.58  &       1.7  &      8.02  &                1.88  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &       2\tablenotemark{d}  &        &         \citet{goswami2006} \\ 
                      HD 187216  &    19:24:18.9871  &   +85:21:57.0295  &  3500  &   0.4  &     -2.48  &      1.38  &      1.64  &      7.59  &                2.30  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &          \citet{kipper1994} \\ 
                      HD 187861  &    19:56:26.9304  &   -65:22:08.1114  &  5320  &   2.4  &     -2.30  &      2.67  &      2.69  &      8.82  &             \nodata  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{vanture1992} \\ 
                      HD 196944  &    20:40:46.0863  &    -06:47:50.806  &  5170  &  1.60  &     -2.41  &      1.08  &      1.31  &      7.33  &                1.23  &                -0.11  &       (~~\rm{s}\mid ~~\rm{s})  &         2\tablenotemark{e}      &        &        \citet{placco2015b} \\ 
                      HD 198269  &    20:48:36.7232  &   +17:50:23.8574  &  4500  &   1.5  &     -2.08  &      2.55  &      2.59  &      8.94  &                1.26  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &        2\tablenotemark{d} &        &         \citet{goswami2016} \\ 
                      HD 201626  &    21:09:59.2696  &   +26:36:54.8215  &  5175  &  2.80  &     -1.51  &      1.48  &      1.50  &      8.42  &                1.73  &             0.95     &       (~~\rm{s}\mid ~~\rm{s})  &       2\tablenotemark{d}  &        &         \citet{placco2015b} \\ 
                      HD 209621  &    22:04:25.1446  &   +21:03:09.0728  &  4500  &   2.0  &     -1.99  &      1.26  &      1.31  &      7.75  &                1.76  &                1.42  &       (\rm{r/s}\mid \rm{r/s})  &       2\tablenotemark{d}  &        &         \citet{goswami2010} \\ 
%                      HD 224959  &    00:02:08.0167  &   -02:49:12.1227  &  5200  &   1.9  &      -2.2  &      2.27  &      2.32  &      8.55  &             \nodata  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{vanture1992} \\ 
                      HD 224959  &    00:02:07.9444  &   -02:49:09.8473  &  5050  &   2.1  &     -2.47  &      2.04  &      2.08  &      8.04  &                2.11  &                2.04  &       (\rm{r/s}\mid \rm{r/s})  &        2\tablenotemark{d} &        &         \citet{goswami2016} \\ 
  HE 0002-1037\tablenotemark{f}  &    00:05:22.9988  &   -10:20:23.0029  &  4673  &  1.28  &     -3.75  &      3.19  &      3.43  &      8.11  &                1.67  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 0007-1832  &    00:09:52.7793  &   -18:16:12.5174  &  6500  &   3.8  &     -2.84  &      2.87  &      2.87  &      8.46  &                0.09  &             $<$1.75  &      (~\rm{no}\mid ~~~\rm{s})  &                  \nodata  &  \surd  &           \citet{cohen2013} \\ 
                   HE 0012-1441  &    00:15:27.0588  &   -14:24:37.7012  &  5750  &   3.5  &     -2.57  &      1.80  &      1.80  &      7.66  &                1.15  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0017+0055  &    00:20:21.9987  &   +01:12:06.9791  &  4146  &  0.41  &      -2.8  &      1.99  &      2.20  &      7.83  &             $<$1.62  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 0017-4346  &    00:20:16.2005  &   -43:30:18.0014  &  6198  &   3.8  &     -3.12  &      3.11  &      3.11  &      8.42  &                1.28  &             $<$1.04  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0024-2523  &    00:27:27.6623  &   -25:06:28.1876  &  6625  &   4.3  &      -2.65 &      2.63  &      2.63  &      8.41  &                1.56  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                   HE 0054-2542  &    00:57:17.9991  &   -25:26:09.0057  &  5300  &   2.7  &     -2.48  &      2.13  &      2.15  &      8.10  &                1.52  &                0.78  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
                   HE 0058-0244  &    01:00:53.0302  &   -02:28:20.0248  &  5620  &   3.4  &     -2.81  &      2.14  &      2.14  &      7.76  &                1.97  &                1.58  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0058-3449  &    01:01:21.7191  &   -34:33:10.7134  &  5400  &   3.0  &      -2.1  &       1.0  &       1.0  &       7.3  &                 1.8  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 0100-1622  &    01:02:58.4993  &   -16:06:30.9964  &  5400  &   3.0  &     -2.93  &      2.75  &      2.77  &      8.27  &            $<$-1.80  &             $<$0.80  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &         \citet{hansen2015a} \\ 
                   HE 0111-1346  &    01:13:46.9987  &    -13:30:50.018  &  4609  &  0.58  &     -1.91  &      1.70  &      1.79  &      8.31  &             $<$2.32  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                         2 &        &         \citet{hansen2016b} \\ 
                   HE 0131-3953  &    01:33:36.4592  &   -39:37:51.9616  &  5928  &  3.83  &     -2.68  &      2.44  &      2.44  &      8.16  &                2.16  &                1.61  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 0134-2504  &    01:36:37.2987  &   -24:49:02.9981  &  5204  &   2.5  &     -2.79  &      2.02  &      2.02  &      7.66  &                1.65  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0143-0441  &    01:45:37.9189  &   -04:26:43.4053  &  6276  &  3.84  &     -2.32  &      1.82  &      1.82  &      7.93  &                2.42  &                1.69  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 0151-0341  &    01:53:42.9988  &   -03:27:13.9926  &  4771  &  1.34  &     -2.46  &      2.10  &      2.20  &      8.17  &                1.22  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 0206-1916  &    02:09:19.6261  &   -19:01:55.4888  &  5073  &  2.23  &     -2.52  &      2.10  &      2.12  &      8.03  &                1.99  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        1  &  \surd  &            \citet{yong2013} \\ 
                   HE 0207-1423  &    02:10:00.6953  &   -14:09:11.0468  &  5023  &  2.07  &     -2.95  &      2.38  &      2.41  &      7.89  &                1.73  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 0212-0557  &    02:15:02.5079  &   -05:43:23.6054  &  5075  &   2.2  &     -2.32  &      1.95  &      1.97  &      8.08  &                2.18  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0219-1739  &    02:21:40.9992  &   -17:25:36.9987  &  4238  &  0.47  &     -3.09  &      1.90  &      2.21  &      7.55  &            $<$-1.39  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                        2  &  \surd  &         \citet{hansen2016a} \\ 
                   HE 0231-4016  &    02:33:44.3945  &   -40:03:42.8748  &  5972  &  3.59  &     -2.08  &      1.32  &      1.32  &      7.67  &                1.42  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 0241-3512  &    02:43:26.7669  &    -35:00:12.095  &  4600  &   1.2  &      -1.8  &       1.3  &       1.4  &       8.1  &                 2.0  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 0243-3044  &    02:45:16.3982  &    -30:32:01.993  &  5400  &   3.2  &     -2.58  &      2.43  &      2.45  &      8.30  &                1.96  &                1.90  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
                   HE 0251-3216  &    02:53:05.3004  &   -32:04:20.9941  &  5750  &   3.7  &     -3.20  &      2.53  &      2.53  &      7.76  &                1.28  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0319-0215  &    03:21:45.9984  &   -02:04:33.9892  &  4448  &  0.62  &     -2.30  &      2.00  &      2.08  &      8.21  &                0.52  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 0322-1504  &    03:24:40.1157  &   -14:54:24.3007  &  4460  &   0.8  &     -1.95  &      2.31  &      2.34  &      8.83  &                2.84  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{beers2007} \\ 
                   HE 0336+0113  &    03:38:52.8887  &   +01:23:07.8256  &  5819  &  3.59  &     -2.60  &      2.25  &      2.25  &      8.08  &                2.69  &                1.22  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 0338-3945  &    03:39:55.0061  &   -39:35:42.8984  &  6160  &  4.13  &     -2.43  &      2.08  &      2.08  &      8.08  &                2.35  &                1.93  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &         \citet{jonsell2006} \\ 
                   HE 0400-2030  &    04:02:14.7867  &   -20:21:53.5494  &  5600  &   3.5  &     -1.78  &      1.15  &      1.15  &      7.80  &                1.67  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2007} \\ 
                   HE 0405-0526  &     04:07:46.998  &   -05:18:10.9863  &  5083  &  3.86  &     -2.18  &      0.92  &      0.92  &      7.17  &               -0.22  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                        1  &  \surd  &         \citet{hansen2016a} \\ 
                   HE 0414-0343  &    04:17:16.4651  &   -03:36:31.3178  &  4863  &  1.25  &     -2.24  &      1.44  &      1.60  &      7.79  &                1.87  &                1.23  &       (\rm{r/s}\mid \rm{r/s})  &                        2  &        &          \citet{hollek2015} \\ 
                   HE 0430-1609  &    04:32:50.9986  &    -16:03:38.973  &  4621  &  0.98  &     -3.00  &      1.14  &      1.66  &      7.09  &                1.62  &             \nodata  &        (~~\rm{s}\mid \rm{no})  &                        2  &  \surd  &         \citet{hansen2016b} \\ 
                   HE 0430-4404  &    04:31:38.1152  &   -43:57:48.6127  &  6214  &  4.27  &     -2.07  &      1.39  &      1.39  &      7.75  &                1.57  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 0441-0652  &    04:43:29.8783  &   -06:46:53.4766  &  4811  &  1.52  &     -2.77  &      1.38  &      1.63  &      7.29  &                1.20  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &  \surd  &            \citet{yong2013} \\ 
                   HE 0450-4902  &    04:51:43.2986  &   -48:57:24.9761  &  6300  &   4.5  &     -3.07  &      2.03  &      2.03  &      7.39  &                1.21  &             $<$2.00  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
                   HE 0507-1653  &    05:09:16.4993  &   -16:50:04.9903  &  5000  &   2.4  &     -1.43  &      1.30  &      1.32  &      8.32  &                1.93  &                      &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &            \citet{aoki2007} \\ 
                   HE 0534-4548  &    05:36:06.2104  &   -45:46:55.7636  &  4250  &   1.5  &     -1.75  &      1.51  &      1.59  &      8.27  &                0.64  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{beers2007} \\ 
                   HE 0854+0151  &    08:57:29.9975  &   +01:39:50.0276  &  5015  &  0.37  &     -1.80  &      1.60  &      1.70  &      8.33  &                0.82  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 0959-1424  &    10:02:03.9982  &   -14:39:21.9655  &  5790  &  0.64  &     -1.42  &      2.30  &      2.33  &      9.34  &                1.24  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 1005-1439  &    10:07:52.3905  &   -14:54:20.9944  &  5202  &  2.55  &     -3.09  &      2.48  &       2.5  &      7.84  &                1.17  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 1031-0020  &    10:34:24.2086  &   -00:36:08.3688  &  5043  &  2.13  &     -2.79  &      1.63  &      1.65  &      7.29  &                1.61  &             $<$0.91  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &  \surd  &            \citet{yong2013} \\ 
                   HE 1045+0226  &     10:48:03.407  &   +02:10:47.9025  &  5077  &   2.2  &     -2.25  &      1.18  &      1.20  &      7.38  &                1.24  &                0.27  &       (~~\rm{s}\mid ~~\rm{s})  &                        1  &  \surd  &           \citet{cohen2013} \\ 
                   HE 1046-1352  &    10:48:29.9978  &   -14:08:12.0023  &  5557  &  2.09  &     -2.76  &      3.30  &      3.33  &      9.00  &                1.38  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
  HE 1105+0027\tablenotemark{g}  &    11:07:49.5003  &   +00:11:38.4073  &  6132  &  3.45  &     -2.42  &      1.96  &      1.96  &      7.97  &                2.40  &                1.80  &       (~~\rm{s}\mid ~~\rm{s})  &                        1  &  \surd  &         \citet{barklem2005} \\ 
                   HE 1111-3026  &    11:13:44.8967  &   -30:42:47.9872  &  5000  &   2.0  &     -2.05  &      1.18  &      1.24  &      7.62  &                1.31  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1133-0555  &    11:36:11.9981  &   +06:11:42.9957  &  5526  &  1.31  &     -2.40  &      2.20  &      2.28  &      8.31  &               -0.58  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                        1  &  \surd  &         \citet{hansen2016a} \\ 
                   HE 1135+0139  &    11:38:09.8583  &   +01:22:44.1229  &  5487  &   1.8  &     -2.33  &      1.18  &      1.33  &      7.43  &                1.08  &                0.33  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 1150-0428  &    11:53:06.5993  &   -04:45:03.3816  &  5208  &  2.54  &     -3.47  &      2.37  &      2.39  &      7.35  &               -0.48  &             $<$1.49  &       (~\rm{no}\mid ~~\rm{s})  &                        2  &  \surd  &            \citet{yong2013} \\ 
                   HE 1152-0355  &    11:55:06.0542  &    -04:12:24.819  &  4000  &   1.0  &     -1.32  &      0.59  &      0.73  &      7.84  &                1.59  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{goswami2006} \\ 
                   HE 1157-0518  &    12:00:18.0586  &    -05:34:43.128  &  4900  &   2.0  &     -2.39  &      2.16  &      2.21  &      8.25  &                2.18  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2007} \\ 
                   HE 1159-0525  &    12:02:26.8975  &   -05:41:53.9971  &  4838  &   1.5  &     -2.96  &      2.03  &      2.22  &      7.69  &                1.53  &                0.74  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1302-0954  &    13:04:57.9983  &   -10:10:11.0083  &  5120  &   2.4  &     -2.25  &      1.17  &      1.19  &      7.37  &            $<$-0.53  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                        1  &  \surd  &         \citet{hansen2016a} \\ 
                   HE 1305+0007  &    13:08:03.8476  &   -00:08:47.3992  &  4750  &   2.0  &     -2.08  &      1.85  &      1.90  &      8.25  &                2.40  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{goswami2006} \\ 
                   HE 1305+0132  &    13:08:17.7518  &   +01:16:49.6686  &  4462  &   0.8  &     -2.45  &      2.59  &      2.65  &      8.63  &             \nodata  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{schuler2007} \\ 
                   HE 1315-2035  &    13:17:57.4814  &   -20:50:52.7275  &  5100  &   2.2  &      -2.5  &       2.5  &       2.5  &       8.5  &              $<$2.6  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 1319-1935  &    13:22:38.7055  &   -19:51:11.6467  &  4691  &  1.27  &     -2.22  &      1.45  &      1.60  &      7.81  &                1.68  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 1405-0822  &    14:07:42.9585  &   -08:36:14.3465  &  5220  &   1.7  &     -2.37  &      1.90  &      1.98  &      8.04  &                1.92  &             1.52     &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &             \citet{cui2013} \\ 
                   HE 1410-0004  &    14:13:04.6287  &   -00:18:32.4997  &  4985  &   2.0  &     -3.04  &      2.10  &      2.14  &      7.53  &                1.17  &             $<$2.44  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                   HE 1410+0213  &    14:13:06.5617  &   +01:59:21.9425  &  5000  &   2.0  &     -2.14  &      1.92  &      1.97  &      8.21  &               -0.26  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                        1  &  \surd  &           \citet{cohen2013} \\ 
                   HE 1429-0551  &    14:32:31.2891  &   -06:05:00.2894  &  4757  &  1.39  &     -2.60  &      2.28  &      2.38  &      8.21  &                1.47  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &      2?\tablenotemark{h}  &        &            \citet{yong2013} \\ 
                   HE 1430-0919  &    14:33:12.8218  &   -09:32:52.6704  &  4900  &   1.6  &      -2.5  &       2.2  &       2.3  &       8.2  &                 1.5  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 1430-1123  &    14:33:33.6347  &   -11:37:07.4058  &  5915  &  3.75  &     -2.70  &      1.81  &      1.81  &      7.53  &                1.77  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 1431-0245  &    14:33:54.1446  &   -02:58:32.5838  &  5200  &   2.3  &      -2.5  &       2.4  &      2.42  &       8.4  &                 1.9  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 1434-1442  &    14:37:26.5885  &   -14:54:59.4002  &  5420  &   3.2  &     -2.43  &      2.16  &      2.17  &      8.17  &                1.23  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1439-1420  &    14:42:09.3969  &   -14:32:56.0022  &  6056  &   3.8  &     3.02  &      2.05  &      2.05  &      7.46  &                1.31  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1443+0113  &    14:46:16.3583  &   +01:01:09.7918  &  5000  &   2.0  &     -2.16  &      1.73  &      1.78  &      8.05  &                1.79  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1447+0102  &     14:50:15.036  &   +00:50:15.1695  &  5100  &   1.7  &     -2.52  &      2.49  &      2.55  &      8.46  &                2.74  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2007} \\ 
                   HE 1456+0230  &     14:59:22.598  &   +02:18:15.9968  &  5664  &   2.2  &     -3.37  &      2.35  &      2.37  &      7.43  &               -0.19  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &           \citet{cohen2013} \\ 
                   HE 1509-0806  &     15:11:41.578  &   -08:17:40.1942  &  5185  &   2.5  &     -2.96  &      2.19  &      2.21  &      7.68  &                1.93  &             $<$0.97  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1523-1155  &     15:26:41.037  &   -12:05:42.6276  &  4800  &   1.6  &     -2.20  &      1.87  &      1.94  &      8.17  &                1.76  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &            \citet{aoki2007} \\ 
                   HE 1528-0409  &    15:30:54.3003  &   -04:19:40.4554  &  5000  &   1.8  &     -2.65  &      2.42  &      2.48  &      8.26  &                2.34  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2007} \\ 
                   HE 2122-4707  &    21:25:44.3989  &    -46:54:11.017  &  5147  &   2.5  &     -2.47  &      1.81  &      1.83  &      7.79  &                2.03  &                2.05  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 2133-1426  &    21:36:07.2239  &   -14:12:35.3646  &  6300  &   4.1  &     -3.37  &      2.00  &      2.00  &      7.06  &                2.34  &             \nodata  &        (~~\rm{s}\mid \rm{no})  &                  \nodata  &  \surd  &           \citet{cohen2013} \\ 
                   HE 2138-3336  &     21:41:20.398  &    -33:22:29.007  &  5850  &   3.6  &     -2.79  &      2.43  &      2.43  &      8.07  &                1.91  &             $<$1.09  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &          \citet{placco2013} \\ 
                   HE 2144-1832  &    21:46:54.6665  &    -18:18:15.629  &  4200  &   0.6  &      -1.7  &       0.8  &      1.02  &       7.8  &                 1.3  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 2148-1247  &    21:51:17.9193  &   -12:33:41.8364  &  6380  &   3.9  &     -2.35  &      2.00  &      2.20  &      8.08  &                2.34  &                2.00  &       (\rm{r/s}\mid \rm{r/s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 2153-2323  &    21:56:37.5734  &   -23:09:25.3814  &  4300  &   0.6  &      -2.4  &       1.6  &       1.8  &       7.8  &                 1.1  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                   HE 2155-3750  &    21:58:09.7981  &   -37:36:20.0303  &  5000  &   2.3  &     -2.64  &      1.91  &      1.93  &      7.72  &                1.92  &             $<$1.69  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 2158-0348  &    22:00:39.9754  &   -03:34:12.1967  &  5150  &  2.44  &     -2.57  &      1.87  &      1.89  &      7.75  &                1.75  &                0.85  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 2201-0345  &    22:03:57.9978  &   -03:30:54.0218  &  4890  &  1.92  &     -2.80  &      2.30  &      2.36  &      7.99  &                0.62  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &         \citet{hansen2016b} \\ 
                   HE 2202-4831  &    22:06:06.0002  &   -48:16:53.0089  &  5331  &  2.95  &     -2.78  &      2.41  &      2.43  &      8.08  &               -1.28  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &            \citet{yong2013} \\ 
                   HE 2208-1239  &       22:10:53.3  &   -12:24:27.0187  &  5100  &   2.3  &     -2.88  &      1.30  &      1.31  &      6.86  &                1.68  &                1.52  &       (\rm{r/s}\mid ~\rm{no})  &                  \nodata  &  \surd  &         \citet{hansen2015a} \\ 
                   HE 2221-0453  &    22:24:25.6298  &   -04:38:02.2097  &  4430  &  0.73  &     -2.00  &      1.83  &      1.91  &      8.34  &                1.76  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 2227-4044  &    22:30:19.0811  &   -40:29:13.0841  &  5811  &  3.85  &     -2.32  &      1.64  &      1.64  &      7.75  &                1.33  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 2228-0706  &    22:31:24.4683  &    -06:50:51.196  &  5003  &  2.02  &     -2.78  &      2.32  &      2.36  &      8.01  &                2.46  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 2238-4131  &    22:41:22.5994  &   -41:15:57.0196  &  5200  &   2.5  &     -2.75  &      2.63  &      2.65  &      8.33  &                1.80  &                1.10  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
                   HE 2240-0412  &     22:42:58.077  &   -03:56:34.0551  &  5852  &  4.33  &     -2.20  &      1.31  &      1.31  &      7.54  &                1.32  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 2251-0821  &    22:54:08.1996  &   -08:05:45.0221  &  5160  &   2.5  &     -2.96  &      1.97  &      1.99  &      7.46  &                1.75  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 2258-6358  &    23:01:48.6005  &   -63:42:24.0047  &  4900  &   1.6  &     -2.67  &      2.42  &      2.50  &      8.26  &                2.23  &                1.68  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &          \citet{placco2013} \\ 
                   HE 2312-0758  &    23:14:54.9981  &   -07:42:32.0127  &  4827  &  1.26  &     -3.47  &      1.86  &      2.25  &      7.21  &                1.99  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &  \surd  &         \citet{hansen2016b} \\ 
                   HE 2319-5228  &     23:21:58.211  &   -52:11:43.0787  &  4900  &   1.6  &      -2.6  &       1.7  &       1.9  &       7.7  &             $<$-3.0  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &         \citet{chansen2016} \\ 
                   HE 2330-0555  &    23:32:54.7905  &   -05:38:50.5761  &  4867  &  1.65  &     -2.98  &      2.09  &      2.24  &      7.69  &                1.17  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        1  & \surd  &            \citet{yong2013} \\ 
                HKII~17435-00532 &    11:49:03.2995  &   +16:58:41.7109  &  5200  &  2.15  &     -2.23  &      0.77  &      0.78  &      6.98  &                0.86  &                0.47  &       (\rm{r/s}\mid ~\rm{no})  &                  \nodata  &  \surd  &        \citet{roederer2008b} \\ 
                      LP 625-44  &     16:43:14.036  &   -01:55:30.5303  &  5500  &   2.8  &     -2.66  &      2.11  &      2.13  &      7.90  &                2.78  &                \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                        2  &        &        \citet{masseron2012} \\ 
                SDSS J0002+2928  &     00:02:19.869  &   +29:28:51.7852  &  6150  &   4.0  &     -3.26  &      2.63  &      2.63  &      7.80  &                1.84  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J0126+0607  &    01:26:17.9488  &   +06:07:24.8018  &  6900  &   4.0  &     -3.01  &      3.08  &      3.08  &      8.50  &                3.20  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J0212+0137  &    02:12:38.4746  &   +01:37:58.0965  &  6333  &   4.0  &     -3.57  &      2.26  &      2.26  &      7.12  &                0.51  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &       \citet{bonifacio2015} \\ 
                SDSS J0912+0216  &    09:12:43.7179  &   +02:16:23.7245  &  6500  &   4.5  &     -2.45  &      2.18  &      2.18  &      8.16  &                1.53  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                SDSS J0924+4059  &    09:24:01.8485  &   +40:59:28.7239  &  6196  &  3.77  &     -2.68  &      2.72  &      2.72  &      8.47  &                1.73  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\ 
                SDSS J1114+1828  &    11:14:07.0697  &   +18:28:31.7186  &  6200  &   4.0  &     -3.33  &      3.30  &      3.30  &      8.40  &                1.59  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &      2?\tablenotemark{i}  &        &           \citet{spite2013} \\ 
                SDSS J1137+2553  &    07:34:14.9237  &   +44:18:19.0614  &  6310  &   3.2  &     -2.64  &      2.81  &      2.83  &      8.62  &                2.77  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &       \citet{bonifacio2015} \\ 
                SDSS J1143+2020  &    11:43:23.4201  &   +20:20:58.0204  &  6240  &   4.0  &     -3.13  &      2.80  &      2.80  &      8.10  &                1.81  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &      2?\tablenotemark{i}  &        &           \citet{spite2013} \\ 
                SDSS J1245-0738  &    12:45:02.6787  &   -07:38:47.1019  &  6100  &   4.0  &     -3.17  &      2.53  &      2.53  &      7.79  &                2.09  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J1349-0229  &    13:49:13.5384  &   -02:29:42.8166  &  6200  &   4.0  &     -2.95  &      2.83  &      2.83  &      8.28  &                2.21  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &        \citet{masseron2012} \\ 
                SDSS J1422+0031  &     14:22:37.429  &   +00:31:05.1953  &  5200  &   2.2  &     -3.03  &      1.70  &      1.71  &      7.11  &               -1.18  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &            \citet{aoki2013} \\ 
                SDSS J1613+5309  &    16:13:13.5309  &   +53:09:09.6975  &  5350  &   2.1  &     -3.33  &      2.09  &      2.11  &      7.21  &                0.03  &             \nodata  &       (~\rm{no}\mid ~~\rm{s})  &                  \nodata  &  \surd  &            \citet{aoki2013} \\ 
                SDSS J1626+1458  &    16:26:03.6079  &   +14:58:44.2824  &  6400  &   4.0  &     -2.99  &      2.86  &      2.86  &      8.30  &                1.69  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J1646+2824  &    16:46:10.1897  &   +28:24:22.1714  &  6100  &   4.0  &     -3.05  &      2.52  &      2.52  &      7.90  &                1.78  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J1707+5850  &    17:07:33.9291  &   +58:50:59.6843  &  6700  &   4.2  &     -2.57  &      2.14  &      2.14  &      8.00  &                3.44  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2008} \\ 
                SDSS J1734+4316  &    17:34:17.8882  &   +43:16:06.4676  &  5200  &   2.7  &     -2.51  &      1.78  &      1.80  &      7.72  &                1.61  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J1836+6317  &    18:36:01.7106  &   +63:17:27.3793  &  5350  &   3.0  &     -2.85  &      2.02  &      2.03  &      7.61  &                2.37  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J2047+0015  &    20:47:28.8377  &   +00:15:53.7903  &  6383  &  4.36  &     -2.36  &      2.00  &      2.00  &      8.07  &                1.70  &             \nodata  &       (~~\rm{s}\mid ~~\rm{s})  &                  \nodata  &        &            \citet{yong2013} \\
\hline
\multicolumn{15}{c}{Group~II Stars}\\
\hline
                       BD+44 493  &    02:26:49.7345  &   +44:57:46.5406  &  5430  &   3.4  &     -3.83  &      1.35  &      1.35  &      5.95  &               -0.60  &             $<$0.41  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &             \citet{ito2013} \\
                     BD-01 2582  &    11:53:37.3161  &   -02:00:36.6603  &  4920  &   1.8  &     -2.62  &      0.86  &      1.02  &      6.83  &                1.05  &                0.36  &       (~~\rm{s}\mid ~\rm{no})  &                  \nodata  &  \surd  &        \citet{roederer2014} \\ 
                     BD-18 5550  &    19:58:49.7268  &   -18:12:11.1228  &  4660  &  1.05  &     -3.20  &      0.05  &      0.82  &      6.05  &               -0.82  &               -0.41  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
%                   BS 16547-006  &     15:12:07.129  &    -03:03:49.305  &  6047  &  3.72  &     -2.21  &      0.73  &      0.73  &      6.95  &               -0.52  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &             \citet{lai2007} \\ 
                   BS 16929-005  &    13:03:29.4742  &   +33:51:09.1329  &  5229  &  2.61  &     -3.34  &      0.99  &      1.00  &      6.09  &               -0.41  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &            \citet{yong2013} \\ 
                    CD-24 17504  &    23:07:20:23    &   -23:52:35.6     &  6228  &  3.90  &     -3.41  &     1.10   &     1.10   &      6.12  &             $<$-1.05 &             $<$1.16  &       (~\rm{no}\mid ~\rm{no})  &                         2 &  \surd  &        \citet{jacobson2015} \\ 
                   CS 22185-007  &    03:17:36.0427  &   -15:17:22.8142  &  4730  &  1.30  &     -3.06  &      0.16  &      0.74  &      6.11  &               -0.96  &               -0.26  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22189-009  &    02:41:42.3846  &   -13:28:10.5031  &  4540  &  0.60  &     -3.92  &      0.30  &      1.00  &      5.51  &               -1.52  &             $<$0.32  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22873-128  &     20:07:03.791  &   -58:34:57.4863  &  4710  &  1.20  &     -3.32  &      0.12  &      0.79  &      5.90  &               -1.37  &            $<$-0.26  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22874-123  &    14:48:57.7379  &   -24:21:15.4021  &  6240  &  3.80  &     -2.79  &      0.72  &      0.72  &      6.36  &               -0.13  &             $<$1.41  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22877-001  &    13:13:55.3743  &   -12:11:41.7333  &  4790  &  1.45  &     -3.31  &      1.10  &      1.55  &      6.67  &               -0.50  &                0.03  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &        \citet{roederer2014} \\ 
                   CS 22885-096  &    20:20:51.1567  &   -39:53:30.2503  &  4580  &  0.75  &     -4.41  &      0.60  &      1.27  &      5.29  &               -1.64  &             $<$0.68  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22888-031  &    23:11:32.4801  &   -35:26:42.8826  &  5810  &  3.50  &     -3.71  &      0.92  &      0.92  &      5.64  &            $<$-0.41  &             $<$1.79  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22891-200  &    19:35:19.0624  &   -61:42:24.5422  &  4490  &  0.50  &     -4.06  &      0.53  &      1.21  &      5.58  &               -0.75  &                0.11  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22892-025  &    22:07:42.9042  &   -15:15:01.9925  &  6140  &  3.75  &     -2.78  &      0.76  &      0.76  &      6.41  &               -0.36  &             $<$1.09  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22896-110  &     19:35:48.021  &   -53:26:16.2683  &  5380  &  1.15  &     -2.85  &      0.19  &      0.82  &      6.40  &               -0.59  &                0.04  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22897-008  &     21:03:11.874  &    -65:05:08.795  &  4550  &  0.70  &     -3.83  &      0.60  &      1.32  &      5.92  &               -1.17  &               -0.03  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22949-037  &    23:26:29.7968  &   -02:39:57.8593  &  4630  &  0.95  &     -4.38  &      1.16  &      1.92  &      5.97  &                -0.6  &             $<$0.69  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &        \citet{roederer2014} \\ 
                   CS 22949-048  &    23:26:07.4118  &   -05:50:06.6536  &  4620  &  0.95  &     -3.55  &      0.17  &      0.93  &      5.81  &               -1.45  &            $<$-0.10  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22950-046  &    20:21:28.3937  &   -13:16:33.6757  &  4380  &  0.50  &     -4.12  &      0.61  &      1.30  &      5.61  &               -1.01  &             $<$0.23  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22953-037  &    01:25:06.6464  &   -59:16:00.7398  &  6150  &  3.70  &     -3.21  &      1.00  &      1.00  &      6.22  &            $<$-0.72  &             $<$1.40  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22956-050  &    21:58:05.8243  &   -65:13:27.1864  &  4640  &  1.00  &     -3.67  &      0.26  &      0.98  &      5.74  &               -0.90  &            $<$-0.09  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22957-013  &    23:55:49.0549  &    -05:22:53.011  &  4620  &  0.95  &     -2.98  &     -0.01  &      0.72  &      6.17  &               -0.83  &               -0.31  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22957-024  &    23:58:34.4974  &   -04:33:18.8517  &  6160  &  3.75  &     -2.91  &      0.78  &      0.78  &      6.30  &               -0.55  &             $<$1.14  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22958-083  &    02:15:42.7295  &   -53:59:56.2662  &  4900  &  1.75  &     -3.05  &      0.53  &      0.71  &      6.09  &               -0.99  &            $<$-0.11  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22960-048  &    22:17:01.5714  &   -45:12:16.9176  &  4770  &  1.40  &     -3.91  &      0.47  &      0.93  &      5.45  &               -1.59  &             $<$0.55  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
  CS 22960-053\tablenotemark{f}  &    22:16:17.0785  &   -43:54:19.8239  &  4860  &  1.65  &     -3.64  &      1.40  &      1.64  &      6.43  &                1.03  &             $<$0.70  &      (~~~\rm{s}\mid ~\rm{no})  &                  \nodata  &  \surd  &        \citet{roederer2014} \\ 
                   CS 22964-183  &    20:01:12.7774  &   -40:49:09.8493  &  6010  &  3.65  &     -3.01  &      0.83  &      0.83  &      6.25  &               -0.92  &             $<$1.24  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22964-214  &    20:05:50.0021  &   -39:27:43.1716  &  6180  &  3.75  &     -2.95  &      0.73  &      0.73  &      6.21  &               -0.43  &             $<$1.24  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 22965-054  &     22:06:30.304  &   -02:32:34.4776  &  6050  &  3.70  &     -3.17  &      1.02  &      1.02  &      6.28  &             $<$-0.5  &             $<$1.73  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29493-050  &    21:49:26.6556  &   -29:45:24.9656  &  6270  &  3.80  &     -2.92  &      0.84  &      0.84  &      6.35  &               -0.69  &             $<$1.36  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29502-092  &     22:22:35.997  &   -01:38:27.5731  &  4820  &  1.50  &     -3.30  &      1.06  &      1.46  &      6.59  &               -1.36  &             $<$0.11  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &        \citet{roederer2014} \\ 
                   CS 29504-006  &     01:32:04.969  &   -36:22:42.9312  &  6150  &  3.70  &     -3.12  &      1.59  &      1.59  &      6.90  &                0.41  &             $<$1.75  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 29514-007  &    01:06:40.6051  &   -24:58:42.1349  &  6400  &  3.85  &     -2.83  &      0.89  &      0.89  &      6.49  &               -0.14  &             $<$1.74  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 30314-067  &     20:52:50.984  &   -34:19:40.4967  &  4320  &  0.50  &     -3.31  &      0.85  &      1.58  &      6.70  &               -0.25  &               -0.32  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   CS 30492-110  &    21:21:45.8257  &   -38:08:57.9735  &  4660  &  1.05  &     -3.27  &      0.12  &      0.88  &      6.04  &               -0.43  &                0.28  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                      HD 126587  &    14:27:00.3597  &   -22:14:39.0293  &  4640  &   1.0  &     -3.29  &      0.06  &      0.84  &      5.98  &               -0.25  &                0.24  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                      HD 237846  &    09:52:38.6936  &   +57:54:58.4391  &  4730  &   1.3  &     -3.21  &      0.15  &      0.74  &      5.96  &               -0.92  &               -0.35  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   HE 0015+0048  &    00:18:01.4285  &   +01:05:08.0916  &  4600  &   0.9  &     -3.07  &      0.62  &      1.29  &      6.65  &               -1.17  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 0020-1741  &    00:22:43.9987  &   -17:24:27.9969  &  4765  &  1.55  &     -4.05  &      1.40  &      1.74  &      6.12  &               -1.11  &             $<$0.25  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &         \citet{placco2016} \\ 
                   HE 0055-2314  &     00:57:44.099  &   -22:58:09.0098  &  6290  &   4.4  &     -2.70  &      0.93  &      0.93  &      6.66  &               -0.49  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0057-5959  &    00:59:54.1019  &    -59:43:29.997  &  5257  &  2.65  &     -4.08  &      0.86  &      0.86  &      5.21  &               -0.46  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 0102-1213  &    01:05:27.9629  &   -11:57:31.0826  &  6100  &  3.65  &     -3.28  &      1.31  &      1.31  &      6.46  &            $<$-0.64  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 0103-0352  &    01:05:36.30    &   -03:41:45.0     &  5406  &  3.2   &     -3.20  &      0.73  &      0.73  &      5.96  &               -0.87  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{cohen2013} \\ 
                   HE 0130-1749  &    01:32:26.3984  &   -17:34:22.0035  &  4820  &   1.6  &     -3.39  &      0.61  &      0.90  &      5.94  &               -0.72  &             $<$0.65  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 0132-2429  &    01:34:58.7989  &   -24:24:18.0021  &  5294  &  2.75  &      -3.6  &      0.83  &      0.84  &      5.67  &               -0.85  &             $<$1.22  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2008} \\ 
                   HE 0134-1519  &    01:37:05.3697  &   -15:04:22.7593  &  5525  &  3.17  &     -3.98  &      1.00  &      1.00  &      5.45  &            $<$-0.50  &             $<$1.50  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hansen2014} \\ 
                   HE 0139-2826  &    01:41:36.7993  &   -28:11:03.0014  &  4900  &   1.5  &     -3.46  &      0.48  &      0.86  &      5.83  &               -1.22  &             $<$0.21  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{placco2014a} \\ 
                   HE 0146-1548  &    01:48:34.7197  &   -15:33:24.3839  &  4636  &  0.99  &     -3.46  &      0.84  &      1.57  &      6.54  &               -0.71  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                  HE 0302-3417A  &    03:04:28.4395  &   -34:06:04.5789  &  4400  &   0.2  &     -3.70  &      0.48  &      1.20  &      5.93  &               -2.10  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                  HE 0324+0152A  &    03:26:53.7983  &   +02:02:28.0146  &  4775  &   1.2  &     -3.32  &      0.18  &      0.84  &      5.95  &               -1.20  &             $<$0.66  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 0401-3835  &    04:03:14.8007  &   -38:27:39.9895  &  5458  &   3.2  &     -3.10  &      0.99  &      0.99  &      6.32  &               -0.75  &             $<$0.88  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                  HE 0420+0123A  &    04:23:14.5416  &   +01:30:48.3642  &  4800  &  1.45  &     -3.03  &      0.33  &      0.78  &      6.18  &                0.08  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                  HE 0432-1005A  &    04:35:01.3138  &   -09:59:36.3239  &  4525  &   0.5  &     -3.21  &      0.23  &      0.96  &      6.18  &               -0.90  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 0440-1049  &    04:42:39.6989  &   -10:43:23.9967  &  5800  &   3.5  &     -3.02  &      0.69  &      0.69  &      6.10  &               -1.27  &             $<$1.50  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
                   HE 0557-4840  &    05:58:39.2604  &   -48:39:56.7772  &  4900  &   2.2  &     -4.73  &      1.59  &      1.60  &      5.29  &             $<$0.00  &             $<$2.02  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{norris2007} \\ 
                   HE 1116-0634  &    11:18:35.8867  &   -06:50:45.0852  &  4400  &   0.1  &     -3.73  &      0.08  &      0.81  &      5.51  &               -1.81  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 1124-2335  &    11:27:26.9454  &   -23:52:05.6373  &  4870  &  1.65  &     -3.36  &      0.74  &      1.00  &      6.07  &               -1.19  &             $<$0.13  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{roederer2014} \\ 
                   HE 1201-1512  &    12:03:37.0986  &   -15:29:31.9921  &  5725  &  3.39  &     -3.92  &      1.60  &      1.60  &      6.11  &            $<$-0.34  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &            \citet{yong2013} \\ 
                   HE 1300+0157  &    13:02:56.2411  &   +01:41:52.1155  &  5529  &  3.25  &     -3.75  &      1.31  &      1.31  &      5.99  &            $<$-0.85  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &            \citet{yong2013} \\ 
                   HE 1300-0641  &    13:03:34.1403  &   -06:57:20.8124  &  5308  &  2.96  &     -3.14  &      1.25  &      1.25  &      6.54  &               -0.82  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &         \citet{barklem2005} \\ 
                   HE 1300-2201  &    13:03:17.3146  &   -22:17:37.9757  &  6332  &  4.64  &     -2.60  &      0.98  &      0.98  &      6.80  &               -0.09  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 1311-0131  &     13:13:42.022  &   -01:47:15.3337  &  4825  &   1.5  &     -3.15  &      0.33  &      0.73  &      6.01  &               -0.62  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 1330-0354  &    13:33:10.6739  &   -04:10:05.7757  &  6257  &  4.13  &     -2.29  &      1.01  &      1.01  &      7.15  &               -0.52  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 1338-0052  &     13:40:59.298  &    -01:07:19.999  &  5856  &   3.7  &     -3.06  &      1.53  &      1.53  &      6.90  &               -0.02  &             $<$1.50  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1351-1049  &    13:53:57.1204  &   -11:04:24.5034  &  5204  &  2.85  &     -3.45  &      1.52  &      1.53  &      6.50  &                0.09  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{barklem2005} \\ 
                   HE 1405-2512  &    14:08:21.60    &   -25:26:30.0     &  5602  &   3.3  &     -2.85  &      0.73  &      0.73  &      6.31  &               -1.15  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1432-1819  &    14:35:22.7972  &   -18:32:22.0128  &  5975  &   3.6  &     -2.61  &      1.04  &      1.04  &      6.86  &               -0.67  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1439-0218  &    14:41:58.30    &   -02:31:27.0     &  6150  &   3.7  &     -2.70  &      0.87  &      0.87  &      6.60  &               -0.15  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{cohen2013} \\ 
                   HE 1506-0113  &     15:09:14.298  &   -01:24:56.9962  &  5016  &  2.01  &     -3.54  &      1.47  &      1.49  &      6.38  &               -0.80  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                        2  &  \surd  &            \citet{yong2013} \\ 
                   HE 2123-0329  &    21:26:08.9581  &    -03:16:58.801  &  4725  &  1.15  &     -3.22  &      0.40  &      1.06  &      6.27  &               -0.85  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 2138-0314  &    21:40:41.5892  &   -03:01:17.1201  &  5015  &   1.9  &     -3.29  &      0.78  &      0.82  &      5.96  &               -0.85  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                   HE 2141-3741  &    21:44:51.1707  &   -37:27:55.0111  &  4945  &   1.0  &      -3.3  &      0.07  &      0.83  &      5.96  &               -1.28  &            $<$-0.17  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{placco2014a} \\ 
                   HE 2142-5656  &    21:46:20.5008  &    -56:42:18.008  &  4939  &  1.85  &     -2.87  &      0.95  &      1.05  &      6.61  &               -0.63  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 2235-5058  &    22:38:07.9467  &   -50:42:41.8342  &  5200  &   2.5  &      -2.7  &       1.0  &       1.0  &       6.8  &                 2.4  &             \nodata  &      (~~~\rm{s}\mid ~\rm{no})  &                  \nodata  &  \surd  &         \citet{chansen2016} \\ 
                   HE 2247-7400  &    22:51:19.6036  &   -73:44:21.0051  &  4829  &  1.56  &     -2.87  &      0.70  &      1.02  &      6.58  &               -0.94  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                   HE 2250-4229  &    22:53:39.6937  &   -42:13:03.8063  &  5200  &   2.4  &      -2.7  &       0.9  &       0.9  &       6.7  &                -0.3  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{chansen2016} \\ 
                  HE 2302-2154A  &    23:05:25.3396  &   -21:38:06.8217  &  4675  &   0.9  &     -3.90  &      0.38  &      1.08  &      5.61  &               -1.50  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hollek2011} \\ 
                  HE 2314-1554   &    23:17:01.119   &   -15:37:49.54    &  5050  &   2.2  &     -3.33  &      0.78  &      0.79  &      5.89  &               -0.49  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{cohen2013} \\ 
                   HE 2318-1621  &     23:21:21.499  &   -16:05:06.0108  &  4846  &   1.4  &     -3.67  &      1.04  &      1.54  &       6.3  &               -1.61  &             $<$0.13  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &         \citet{placco2014a} \\ 
                   HE 2323-6549  &    23:26:14.4906  &   -65:33:06.9173  &  5215  &   2.6  &     -3.35  &      0.72  &      0.73  &      5.81  &               -0.58  &             $<$0.58  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{placco2014a} \\ 
                   HE 2331-7155  &    23:34:36.1014  &   -71:38:51.0049  &  4900  &   1.5  &     -3.68  &      1.34  &      1.72  &      6.47  &               -0.90  &             $<$0.50  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{hansen2015a} \\ 
               LAMOST J1253+0753 &       12:53:46.09 &      +07:53:43.1  &  6030  & 3.65   &     -4.02  &       1.59 &    1.59    & 6.00        &             $<$-0.30 &             $<$1.60  &        (~\rm{no}\mid ~\rm{no}) &                  \nodata  &        &               \citet{li2015}\\ 
                SDSS J0140+2344  &    01:40:36.2167  &   +23:44:58.0874  &  5703  &  3.36  &     -4.09  &      1.57  &      1.57  &      5.91  &            $<$-0.04  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                SDSS J0741+6708  &    07:41:04.2188  &   +67:08:01.8379  &  5200  &   2.5  &     -2.87  &      0.74  &      0.75  &      6.31  &                0.26  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{aoki2013} \\ 
                SDSS J1036+1212  &    10:36:49.9279  &   +12:12:19.8087  &  6000  &   4.0  &     -3.15  &      1.48  &      1.48  &      6.76  &                1.21  &             \nodata  &      (~~~\rm{s}\mid ~\rm{no})  &                  \nodata  &  \surd  &        \citet{masseron2012} \\ 
                SMSS J0021-4711  &    00:21:48.0606  &   -47:11:32.1045  &  4765  &   1.4  &     -3.17  &      0.29  &      0.78  &      6.04  &               -1.18  &             $<$0.50  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0106-5244  &    01:06:51.9105  &   -52:44:10.5115  &  4486  &  0.65  &     -3.79  &      0.13  &      0.85  &      5.49  &               -1.64  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0231-5239  &    02:31:39.4314  &   -52:39:57.3937  &  4882  &  1.55  &     -2.94  &      0.40  &      0.77  &      6.26  &               -0.27  &             $<$0.00  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0231-5753  &    02:31:47.9593  &   -57:53:41.6936  &  4720  &  1.05  &     -3.42  &      0.35  &      1.07  &      6.08  &               -1.63  &             $<$0.30  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0330-6813  &    03:30:05.9007  &   -68:13:52.4772  &  4882  &  1.45  &     -3.44  &      0.65  &      1.08  &      6.07  &               -0.68  &             $<$0.62  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0617-6007  &    06:17:25.2991  &   -60:07:40.5804  &  4810  &  1.35  &     -2.72  &      0.22  &      0.74  &      6.45  &               -0.35  &                0.10  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J0702-6004  &    07:02:57.9475  &   -60:04:22.3814  &  4824  &   1.4  &     -2.62  &      0.42  &      0.87  &      6.68  &               -0.31  &             $<$0.05  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1232-0545  &     12:32:46.059  &   -05:45:59.0856  &  4792  &  1.25  &     -3.03  &      0.18  &      0.78  &      6.18  &               -0.51  &             $<$0.30  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1258-3350  &     12:58:04.648  &   -33:50:45.0081  &  5040  &   1.8  &     -3.44  &      0.61  &      0.71  &      5.70  &               -1.02  &             $<$0.62  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1435-4203  &    14:35:11.3374  &   -42:03:26.5228  &  4657  &   1.0  &     -3.15  &      0.27  &      0.98  &      6.26  &               -0.96  &            $<$-0.07  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1556-1655  &    15:56:28.7386  &   -16:55:33.4117  &  4837  &  1.45  &     -2.79  &      0.36  &      0.80  &      6.44  &               -0.40  &             $<$0.15  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1738-1457  &    17:38:23.3577  &   -14:57:01.0225  &  4558  &  0.75  &     -3.58  &      0.60  &      1.33  &      6.18  &               -0.25  &             $<$0.09  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1749-4551  &    17:49:22.2586  &    -45:51:03.823  &  4797  &   1.3  &     -2.77  &      0.30  &      0.84  &      6.50  &               -0.29  &                0.12  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1848-3059  &    18:48:25.2883  &   -30:59:29.7084  &  4518  &  0.75  &     -3.65  &      0.25  &      0.97  &      5.75  &               -1.58  &             $<$0.28  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J1905-2149  &    19:05:49.3278  &   -21:49:45.0369  &  4855  &  1.55  &     -3.11  &      0.35  &      0.71  &      6.03  &               -1.06  &             $<$0.24  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
                SMSS J2258-2654  &     22:58:51.249  &   -26:54:34.9091  &  4612  &   0.8  &     -3.49  &      0.36  &      1.09  &      6.03  &               -1.13  &             $<$0.67  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &        \citet{jacobson2015} \\ 
\hline
\multicolumn{15}{c}{Group~III Stars}\\
\hline
                        G 77-61  &    03:32:38.0796  &   +01:58:00.0175  &  4000  &  5.05  &     -4.08  &      2.65  &      2.65  &      7.00  &             $<$1.00  &             $<$3.04  &       (~\rm{no}\mid ~\rm{no})  &        2\tablenotemark{j} &  \surd  &            \citet{plez2005} \\ 
                   HE 0107-5240  &    01:09:29.1653  &   -52:24:34.1952  &  5100  &   2.2  &     -5.44  &      3.97  &      4.03  &      7.03  &             $<$0.93  &             $<$2.93  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &      \citet{christlieb2004} \\ 
                   HE 0233-0343  &    02:36:29.7879  &   -03:30:06.0136  &  6075  &   3.4  &     -4.68  &      3.48  &      3.48  &      7.23  &             $<$0.80  &             $<$3.00  &      (~\rm{no}\mid ~~~\rm{s})  &                  \nodata  &  \surd  &          \citet{hansen2014} \\ 
                   HE 1012-1540  &    10:14:53.4716  &   -15:55:53.0772  &  5230  &  2.65  &     -4.17  &      2.40  &      2.41  &      6.67  &               -0.28  &             $<$1.60  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &        \citet{roederer2014} \\ 
                   HE 1310-0536  &     13:13:31.179  &   -05:52:12.4953  &  4975  &  1.92  &     -4.15  &      2.36  &      2.44  &      6.72  &               -0.50  &             $<$1.20  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &          \citet{hansen2014} \\ 
                   HE 1327-2326  &     13:30:05.949  &   -23:41:49.7154  &  6180  &   3.7  &     -5.71  &      4.18  &      4.18  &      6.90  &             $<$1.39  &             $<$4.43  &       (~\rm{no}\mid ~\rm{no})  &                        1  &        &          \citet{frebel2008} \\ 
                   HE 2139-5432  &    21:42:42.4996  &   -54:18:43.0161  &  5416  &  3.04  &     -4.02  &      2.59  &      2.60  &      7.01  &            $<$-0.33  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &            \citet{yong2013} \\ 
                SDSS J1035+0641  &     10:35:56.109  &   +06:41:43.9849  &  6262  &   4.0  &  $<$-5.05  &   $>$3.52  &   $>$3.52  &   $>$6.90  &  ?\tablenotemark{k}  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &       \citet{bonifacio2015} \\ 
                SDSS J1313-0019  &    13:13:26.8883  &   -00:19:41.4001  &  5200  &   2.6  &     -5.00  &      2.96  &      2.98  &      6.41  &             $<$0.22  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{frebel2015b} \\ 
                SDSS J1742+2531  &    17:42:59.6801  &   +25:31:35.8793  &  6345  &   4.0  &     -4.78  &      3.61  &      3.61  &      7.26  &             $<$1.65  &             \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &                  \nodata  &  \surd  &       \citet{bonifacio2015} \\ 
                SDSS J2209-0028  &    22:09:24.7394  &   -00:28:59.8218  &  6440  &   4.0  &     -3.94  &      2.54  &      2.54  &      7.10  &             $<$1.02  &             \nodata  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &           \citet{spite2013} \\ 
                SMSS J0313-6708  &    03:13:00.3627  &   -67:08:39.2791  &  5125  &   2.3  &  $<$-7.80  &   $>$5.39  &   $>$5.39  &   $>$6.02  &  ?\tablenotemark{l}  &  ?\tablenotemark{l}  &       (~\rm{no}\mid ~\rm{no})  &                  \nodata  &        &         \citet{bessell2015} \\ 
\hline
\multicolumn{15}{c}{Unclassified CEMP Stars based on the [Ba/Fe] Criterion}\\
\hline
                   CS 22882-012  &    00:30:22.5167  &   -27:35:27.2094  &  6290  &   3.8  &     -2.76  &      1.11  &      1.11  &      6.78  &                0.62  &             $<$1.24  &            (~-\mid ~\rm{no})   &           \nodata         &        &       \citet{roederer2014}  \\ 
                   CS 29493-090  &     21:59:05.769  &   -31:16:12.1541  &  4692  &  1.28  &     -3.13  &       0.7  &      1.23  &      6.53  &                0.52  &             \nodata  &             (~-\mid ~\rm{no})  &                  \nodata  &        &          \citet{barklem2005}\\ 
  CS 29527-015\tablenotemark{m}  &    00:29:10.6736  &   -19:10:07.2463  &  6577  &  3.89  &     -3.32  &      1.18  &      1.18  &      6.29  &           \nodata    &           \nodata    &            (~-\mid ~\rm{no})   &                        1  &        &       \citet{yong2013}      \\ 
                   CS 29528-041  &       02:29:25.1  &   -18:13:29.9898  &  6150  &     4  &      -3.3  &      1.57  &      1.57  &       6.7  &                0.89  &             \nodata  &             (~-\mid ~\rm{no})  &                  \nodata  &        &         \citet{sivarani2006}\\ 
                   CS 31080-095  &    04:44:22.0084  &   -45:13:54.1993  &  6050  &   4.5  &     -2.85  &      2.67  &      2.67  &      8.25  &                0.72  &             \nodata  &           (~-\mid ~~~\rm{s})   &                  \nodata  &        &         \citet{sivarani2006}\\ 
                      HD 135148  &    15:13:17.4538  &   +12:27:25.539   &  4183  &  1.24  &     -2.17  &      0.76  &      1.10  &      7.36  &          \nodata     &                 0.7  &            (~-\mid ~~~\rm{s})  &            \nodata        &        &       \citet{simmerer2004}  \\ 
                   HE 0440-3426  &    04:42:08.0984  &   -34:21:12.9842  &  4800  &   1.6  &     -2.19  &      1.51  &      1.63  &      7.87  &                0.46  &             $<$0.62  &           (~-\mid ~~~\rm{s})   &                  \nodata  &        &          \citet{hansen2015a}\\ 
                HE 0450-4705     &    04:51:33.5668  &   -47:00:03.8436  &  5429  &  3.34  &     -3.10  &      0.81  &      0.81  &      6.14  &         \nodata      &           \nodata    &             (~-\mid ~\rm{no})  &           \nodata         &        &      \citet{barklem2005}   \\  
                   HE 0516-2515  &    05:18:09.4855  &   -25:12:24.7867  &  4400  &   0.7  &      -2.5  &    $>$0.8  &      1.27  &       7.2  &                 0.5  &             \nodata  &           (~-\mid ~~~\rm{s})   &                  \nodata  &        &          \citet{hansen2016b}\\ 
                   HE 1029-0546  &     10:31:48.199  &   -06:01:43.9732  &  6650  &   4.3  &     -3.28  &      2.64  &      2.64  &      7.79  &                 0.8  &              $<$2.5  &            (~-\mid ~~~\rm{s})  &                  \nodata  &        &          \citet{hansen2015a}\\ 
                HE 1135-0344     &    11:38:21.0323  &   -04:01:24.0697  &  6154  &  4.03  &     -2.63  &      1.00  &      1.00  &      6.80  &          \nodata     &          \nodata     &             (~-\mid ~\rm{no})  &            \nodata        &        &       \citet{barklem2005}   \\ 
                HE 1148-0037     &    11:51:14.9823  &   -00:54:11.1148  &  5964  &  4.16  &     -3.47  &      0.80  &      0.80  &      5.76  &          \nodata     &         \nodata      &             (~-\mid ~\rm{no})  &           \nodata         &        &      \citet{barklem2005}   \\  
                HE 1217-0540     &    12:19:53.6586  &   -05:57:15.8698  &  5700  &   4.2  &     -2.94  &      0.77  &      0.77  &      6.26  &         \nodata      &           \nodata    &             (~-\mid ~\rm{no})  &            \nodata        &        &      \citet{barklem2005}   \\  
                HE 1221-1948     &    12:23:47.7413  &   -20:04:45.9268  &  6083  &  3.81  &     -3.36  &      1.39  &      1.39  &      6.46  &          \nodata     &          \nodata     &             (~-\mid ~\rm{no})  &           \nodata         &        &      \citet{barklem2005}   \\  
                HE 1245-0215     &    12:48:22.499   &   -02:31:56.9843  &  6500  &   3.8  &     -2.90  &      1.87  &      1.87  &      7.40  &                0.29  &          \nodata     &           (~-\mid ~~~\rm{s})   &           \nodata         &        &       \citet{cohen2013}     \\ 
                HE 1245-1616     &    12:47:56.783   &   -16:32:44.12    &  6191  &  4.04  &     -2.97  &      0.73  &      0.73  &      6.19  &          0.23       &          \nodata     &           (~-\mid ~~~\rm{s})   &           \nodata         &        &       \citet{barklem2005}     \\ 
                HE 1249-3121     &    12:52:05.1383  &   -31:37:44.9212  &  5373  &   3.4  &     -3.23  &      1.82  &      1.82  &      7.02  &         \nodata      &           \nodata    &             (~-\mid ~\rm{no})  &           \nodata         &        &      \citet{barklem2005}   \\  
                HE 1305-0331     &    13:07:58.9309  &   -03:47:40.3367  &  6081  &  4.22  &     -3.26  &      1.09  &      1.09  &      6.26  &          \nodata     &          \nodata     &             (~-\mid ~\rm{no})  &            \nodata        &        &      \citet{barklem2005}   \\  
                HE 1413-1954     &    14:16:04.711   &   -20:08:54.093   &  6533  &  4.59  &     -3.19  &      1.41  &      1.41  &      6.65  &          \nodata     &           \nodata    &            (~-\mid ~\rm{no})   &           \nodata         &        &       \citet{barklem2005}   \\ 
  HE 2155-2043\tablenotemark{n}  &     21:58:42.275  &   -20:29:15.5612  &  5200  &   2.4  &      -3.0  &      0.70  &      0.71  &      6.14  &             \nodata  &             \nodata  &             (~-\mid ~\rm{no})  &                  \nodata  &        &          \citet{chansen2016}\\ 
                SDSS J0036-1043  &    00:36:02.3689  &   -10:43:36.3216  &  6479  &  4.31  &     -2.60  &      2.32  &      2.32  &      8.15  &                 0.4  &             \nodata  &            (~-\mid ~~~\rm{s})  &                  \nodata  &        &             \citet{yong2013}\\ 
                SDSS J0308+0505  &    03:08:39.2676  &   +05:05:34.9125  &  5950  &     4.0  &     -2.19  &      2.36  &      2.36  &      8.60  &         \nodata      &           \nodata    &            (~-\mid ~~~\rm{s})  &          \nodata          &        &      \citet{aoki2013}      \\  
                SDSS J0351+1026  &    03:51:11.2682  &   +10:26:43.2019  &  5450  &   3.6  &     -3.18  &      1.55  &      1.55  &      6.80  &         \nodata      &           \nodata    &             (~-\mid ~\rm{no})  &          \nodata          &        &            \citet{aoki2013} \\ 
                SDSS J0629+8303  &    06:29:47.4413  &   +83:03:28.6216  &  5550  &     4.0  &     -2.82  &      2.09  &      2.09  &      7.70  &         \nodata      &           \nodata    &            (~-\mid ~~~\rm{s})  &           \nodata         &        &            \citet{aoki2013} \\ 
                SDSS J0723+3637  &    07:23:52.2102  &   +36:37:57.214   &  5150  &   2.2  &     -3.32  &      1.79  &      1.81  &      6.92  &          \nodata     &          \nodata     &             (~-\mid ~\rm{no})  &           \nodata         &        &          \citet{aoki2013}  \\  
                SDSS J0711+6702  &    07:11:05.4251  &    07:11:05.4251  &  5350  &     3  &     -2.91  &      1.98  &      1.99  &      7.51  &                0.82  &             \nodata  &          (~-\mid ~~~\rm{s})    &                  \nodata  &        &             \citet{yong2013}\\ 
                SDSS J0817+2641  &    08:17:54.9278  &   +26:41:03.8249  &  6300  &     4  &     -3.16  &      2.41  &      2.41  &      7.68  &                0.77  &             \nodata  &           (~-\mid ~~~\rm{s})   &                  \nodata  &        &             \citet{aoki2008}\\ 
                SDSS J0929+0238  &    09:29:12.33    &   +02:38:17       &  5894  &   3.7  &    <-3.81  &      4.39  &      4.39  &      7.70  &          \nodata     &          \nodata     &            (~-\mid ~~~\rm{s})  &            \nodata        &        &       \citet{bonifacio2015} \\ 
                SDSS J1746+2455  &    17:46:24.1281  &   +24:55:48.7996  &  5350  &   2.6  &     -3.17  &      1.24  &      1.25  &      6.51  &                0.26  &             \nodata  &             (~-\mid ~\rm{no})  &                  \nodata  &        &             \citet{yong2013}\\ 
                SMSS J0224-5346  &    02:24:10.3799  &   -53:46:59.8961  &  4630  &   0.9  &      -3.4  &      0.03  &      0.78  &      5.81  &                0.38  &             $<$0.35  &            (~-\mid ~\rm{no})   &                  \nodata  &        &         \citet{jacobson2015}\\ 
                SMSS J0246-3525  &    02:46:43.2789  &   -35:25:02.3883  &  4720  &  1.05  &     -3.37  &      0.02  &      0.77  &      5.83  &                0.26  &              $<$0.5  &            (~-\mid ~\rm{no})   &                  \nodata  &        &         \citet{jacobson2015}\\ 
\enddata
\tablecomments{Stars in the overlapping regions: BD-01~2582 (I/II), CS~22877-001 (II/III), CS~22960-053 (II/III),  
CS~29502-092 (II/III), CS~29504-006 (I/II/III), \\ CS~30314-067 (II/III), HE~0015+0048 (II/III), HE~0102-1213 (II/III),
HE~0146-1548 (II/III), HE~0430-1609 (I/II/III), HE~1300-0641 (II/III),
\\HE~1351-1049 (II/III), HE~1338-0052 (I/II/III), HE~1506-0113 (II/III),
HE~2133-1426 (I/III), HE~2208-1239 (I/II/III), HE~2331-7155 (II/III),
\\SDSS~J1036+1212 (II/III), SDSS~J0212+0137 (I/III), SDSS~J1422+0031 (I/II/III), and SDSS~J1613+5309 (I/III). }
\tablenotetext{a}{The binary status for CEMP-no stars and CEMP-s/rs are from \citet{hansen2016a} and \citet{hansen2016b}, respectively, unless
otherwise indidated. \newline 1: single star, 2: binary star, 2?: likely binary star}
\tablenotetext{b}{Binary status is from \citet{preston2001}.}
\tablenotetext{c}{Binary status is from \citet{thompson2008}, recognized as a double-lined spectroscopic binary.}
\tablenotetext{d}{Binary status is from \citet{mcclure1990}.}
\tablenotetext{e}{Binary status is from \citet{placco2015b}.}
\tablenotetext{f}{CEMP-$s$ stars with unusually low metallicties.}
\tablenotetext{g}{This star, HE~1105+0027, was mis-classified as an $r$-II star in \citet{hansen2015b}, which showed this star is a single star.}
\tablenotetext{h}{Binary status is from \citet{jorissen2016}.}
\tablenotetext{i}{Binary status is from \citet{spite2013}. }
\tablenotetext{j}{Binary status is from \citet{dearborn1986}}
\tablenotetext{k}{This star has [Fe/H] $< -5.05$ and $A$(Ba) $< -0.49$, so [Ba/Fe] cannot be determined.}
\tablenotetext{l}{This star has [Fe/H] $< -7.8$, [Ba/H] $< -6.1$, and
[Eu/H] $< -2.9$, so [Ba/Fe] and [Eu/Fe] cannot be determined.}
\tablenotetext{m}{\citet{hansen2016a} have reported CS~29527-015 ([Ba/Fe] $< +$0.10) as a single CEMP-no star.}
\tablenotetext{n}{\citet{chansen2016} were able to classify this star as a CEMP-no star based on non-detection of Ba lines; 
we did not add this star to the classified stars \\due to the absence of [Ba/Fe]. 
However, our classification scheme based on $A$(C) is consistent with their classification.}

\end{deluxetable*}

\cleardoublepage
\begin{deluxetable*}{lRRRRRRl}
\tabletypesize{\scriptsize}
\tablecaption{Na and Mg abundances for the Group~II and Group~III CEMP-no stars\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name}&\colhead{[Fe/H]}& \colhead{$A$(C)} &\colhead{[Na/Fe]}& \colhead{$A$(Na)}& \colhead{[Mg/Fe]} &\colhead{$A$(Mg)} & \colhead{Reference}} 	
\startdata 
\hline
\multicolumn{8}{c}{Group~II CEMP-no Stars} \\
\hline
BD+44 493 & -3.83 & 5.95 & 0.30 & 2.71 & 0.46 & 4.23 & \citet{ito2013} \\
BD-18 5550 & -3.2 & 6.05 & \nodata & \nodata & 0.49 & 4.89 & \citet{roederer2014} \\
BS 16929-005 & -3.34 & 6.09 & 0.03 & 2.93 & 0.30 & 4.56 & \citet{yong2013} \\
CD-24 17504 & -3.41 & 6.12 & -0.23 & 2.60 & 0.34 & 4.53 & \citet{jacobson2015} \\
CS 22185-007 & -3.06 & 6.11 & -0.02 & 3.16 & 0.49 & 5.03 & \citet{roederer2014} \\
CS 22189-009 & -3.92 & 5.51 & -0.10 & 2.22 & 0.44 & 4.12 & \citet{roederer2014} \\
CS 22873-128 & -3.32 & 5.90 & -0.11 & 2.81 & 0.66 & 4.94 & \citet{roederer2014} \\
CS 22874-123 & -2.79 & 6.36 & 0.21 & 3.66 & 0.29 & 5.10 & \citet{roederer2014} \\
CS 22877-001 & -3.31 & 6.67 & \nodata & \nodata & 0.38 & 4.67 & \citet{roederer2014} \\
CS 22885-096 & -4.41 & 5.34 & 0.22 & 2.05 & 0.84 & 4.03 & \citet{roederer2014} \\
CS 22888-031 & -3.71 & 5.64 & \nodata & \nodata & 0.48 & 4.37 & \citet{roederer2014} \\
CS 22891-200 & -4.06 & 5.61 & \nodata & \nodata & 0.82 & 4.36 & \citet{roederer2014} \\
CS 22892-025 & -2.78 & 6.41 & \nodata & \nodata & 0.35 & 5.17 & \citet{roederer2014} \\
CS 22896-110 & -2.85 & 6.40 & \nodata & \nodata & 0.56 & 5.31 & \citet{roederer2014} \\
CS 22897-008 & -3.83 & 5.92 & -0.05 & 2.36 & 0.60 & 4.37 & \citet{roederer2014} \\
CS 22949-037 & -4.38 & 5.97 & \nodata & \nodata & 1.56 & 4.78 & \citet{roederer2014} \\
CS 22949-048 & -3.55 & 5.81 & \nodata & \nodata & 0.40 & 4.45 & \citet{roederer2014} \\
CS 22950-046 & -4.12 & 5.64 & \nodata & \nodata & 0.58 & 4.06 & \citet{roederer2014} \\
CS 22953-037 & -3.21 & 6.22 & \nodata & \nodata & 0.55 & 4.94 & \citet{roederer2014} \\
CS 22956-050 & -3.67 & 5.74 & \nodata & \nodata & 0.66 & 4.59 & \citet{roederer2014} \\
CS 22957-013 & -2.98 & 6.17 & -0.08 & 3.18 & 0.48 & 5.10 & \citet{roederer2014} \\
CS 22957-024 & -2.91 & 6.30 & -0.13 & 3.20 & 0.37 & 5.06 & \citet{roederer2014} \\
CS 22958-083 & -3.05 & 6.09 & 0.07 & 3.26 & 0.59 & 5.14 & \citet{roederer2014} \\
CS 22960-048 & -3.91 & 5.45 & \nodata & \nodata & 0.72 & 4.41 & \citet{roederer2014} \\
CS 22964-183 & -3.01 & 6.25 & \nodata & \nodata & -0.07 & 4.52 & \citet{roederer2014} \\
CS 22964-214 & -2.95 & 6.21 & \nodata & \nodata & 0.40 & 5.05 & \citet{roederer2014} \\
CS 22965-054 & -3.17 & 6.28 & \nodata & \nodata & 0.25 & 4.68 & \citet{roederer2014} \\
CS 29493-050 & -2.92 & 6.35 & -0.10 & 3.22 & 0.45 & 5.13 & \citet{roederer2014} \\
CS 29502-092 & -3.3 & 6.59 & -0.02 & 2.92 & 0.51 & 4.81 & \citet{roederer2014} \\
CS 29504-006 & -3.12 & 6.90 & \nodata & \nodata & 0.38 & 4.86 & \citet{roederer2014} \\
CS 29514-007 & -2.83 & 6.49 & \nodata & \nodata & 0.22 & 4.99 & \citet{roederer2014} \\
CS 30314-067 & -3.31 & 6.70 & \nodata & \nodata & 0.56 & 4.85 & \citet{roederer2014} \\
CS 30492-110 & -3.27 & 6.04 & \nodata & \nodata & 0.53 & 4.86 & \citet{roederer2014} \\
HD 126587 & -3.29 & 5.98 & 0.06 & 3.01 & 0.61 & 4.92 & \citet{roederer2014} \\
HD 237846 & -3.21 & 5.96 & \nodata & \nodata & 0.44 & 4.83 & \citet{roederer2014} \\
HE 0015+0048 & -3.07 & 6.65 & \nodata & \nodata & 0.66 & 5.19 & \citet{hollek2011} \\
HE 0020-1741 & -4.05 & 6.12 & 0.59 & 2.78 & 1.03 & 4.58 & \citet{placco2016} \\
HE 0055-2314 & -2.70 & 6.66 & -0.12 & 3.47 & 0.33 & 5.28 & \citet{cohen2013} \\
HE 0057-5959 & -4.08 & 5.21 & 1.98 & 4.14 & 0.51 & 4.03 & \citet{yong2013} \\
HE 0102-1213 & -3.28 & 6.46 & -0.02 & 2.94 & 0.06 & 4.38 & \citet{yong2013} \\
HE 0103-0357 & -3.20 & 5.96 & 0.01 & 3.05 & 0.47 & 4.87 & \citet{cohen2013} \\
HE 0130-1749 & -3.39 & 5.94 & 0.18 & 3.08 & 0.51 & 4.77 & \citet{cohen2013} \\
HE 0132-2429 & -3.6 & 5.66 & -0.18 & 2.46 & 0.39 & 4.39 & \citet{cohen2008} \\
HE 0134-1519 & -3.98 & 5.45 & -0.24 & 2.02 & 0.25 & 3.87 & \citet{hansen2014} \\
HE 0139-2826 & -3.46 & 5.83 & 0.46 & 3.24 & 0.56 & 4.70 & \citet{placco2014a} \\
HE 0146-1548 & -3.46 & 6.54 & 1.17 & 3.95 & 0.87 & 5.01 & \citet{yong2013} \\
HE 0302-3417a & -3.70 & 5.93 & \nodata & \nodata & 0.55 & 4.45 & \citet{hollek2011} \\
HE 0324+0152a & -3.32 & 5.95 & \nodata & \nodata & 0.65 & 4.93 & \citet{hollek2011} \\
HE 0401-3835 & -3.10 & 6.39 & 0.19 & 3.38 & 0.19 & 4.74 & \citet{cohen2013} \\
HE 0420+0123a & -3.03 & 6.18 & \nodata & \nodata & 0.44 & 5.01 & \citet{hollek2011} \\
HE 0432-1005a & -3.21 & 6.18 & \nodata & \nodata & 0.50 & 4.89 & \citet{hollek2011} \\
HE 0440-1049 & -3.02 & 6.10 & -0.04 & 3.18 & 0.79 & 5.37 & \citet{hansen2015a} \\
HE 0557-4840 & -4.73 & 5.30 & -0.25 & 1.26 & 0.16 & 3.03 & \citet{norris2007} \\
HE 1116-0634 & -3.73 & 5.51 & \nodata & \nodata & 0.82 & 4.69 & \citet{hollek2011} \\
HE 1124-2335 & -3.36 & 6.07 & 0.02 & 2.90 & 0.59 & 4.83 & \citet{roederer2014} \\
HE 1201-1512 & -3.92 & 6.11 & -0.35 & 1.97 & 0.20 & 3.88 & \citet{yong2013} \\
%HE 1300+0157 & -3.75 & 5.99 & \nodata & \nodata & \nodata & \nodata & \citet{yong2013} \\
HE 1300-0641 & -3.14 & 6.55 & \nodata & \nodata & 0.02 & 4.48 & \citet{barklem2005} \\
HE 1300-2201 & -2.60 & 6.80 & \nodata & \nodata & 0.27 & 5.27 & \citet{barklem2005} \\
HE 1311-0131 & -3.15 & 6.01 & \nodata & \nodata & 0.49 & 4.94 & \citet{hollek2011} \\
HE 1338-0052 & -3.06 & 6.90 & \nodata & \nodata & 0.46 & 5.05 & \citet{cohen2013} \\
HE 1351-1049 & -3.45 & 6.49 & \nodata & \nodata & 0.28 & 4.43 & \citet{barklem2005} \\
HE 1405-2512 & -2.85 & 6.31 & -0.62 & 2.77 & 0.24 & 4.99 & \citet{cohen2013} \\
HE 1432-1819 & -2.61 & 6.86 & -0.03 & 3.65 & 0.61 & 5.65 & \citet{cohen2013} \\
HE 1439-0218 & -2.70 & 6.60 & -0.21 & 3.33 & 0.35 & 5.25 & \citet{cohen2013} \\
HE 1506-0113 & -3.54 & 6.38 & 1.65 & 4.35 & 0.89 & 4.95 & \citet{yong2013} \\
HE 2123-0329 & -3.22 & 6.27 & \nodata & \nodata & 0.58 & 4.96 & \citet{hollek2011} \\
HE 2138-0314 & -3.29 & 5.96 & \nodata & \nodata & 0.49 & 4.8 & \citet{hollek2011} \\
HE 2141-3741 & -3.30 & 5.96 & 0.29 & 3.23 & 0.48 & 4.78 & \citet{placco2014a} \\
HE 2142-5656 & -2.87 & 6.61 & 0.81 & 4.18 & 0.33 & 5.06 & \citet{yong2013} \\
HE 2247-7400 & -2.87 & 6.58 & 0.82 & 4.19 & 0.33 & 5.06 & \citet{yong2013} \\
%HE 2250-4229 & -2.7 & 6.65 & \nodata & \nodata & \nodata & \nodata & \citet{chansen2016} \\
HE 2302-2154a & -3.9 & 5.61 & \nodata & \nodata & 0.28 & 3.98 & \citet{hollek2011} \\
HE 2314-1554  & -3.33 & 5.89 & 0.0     & 2.91   & 0.67 & 4.94 & \citet{cohen2013}\\
HE 2318-1621 & -3.67 & 6.30 & 0.71 & 3.28 & 0.20 & 4.13 & \citet{placco2014a} \\
HE 2323-6549 & -3.35 & 5.81 & 0.59 & 3.48 & 0.55 & 4.80 & \citet{placco2014a} \\
HE 2331-7155 & -3.68 & 6.47 & 0.46 & 3.02 & 1.20 & 5.12 & \citet{hansen2015a} \\
LAMOST J1253+0753 & -4.02 & 6.00 & -0.20 & 2.02 & 0.24 & 3.82 & \citet{li2015} \\
SDSS J0140+2344 & -4.09 & 5.91 & 0.17 & 2.32 & 0.48 & 3.99 & \citet{yong2013} \\
SDSS J0741+6708 & -2.87 & 6.31 & 0.28 & 3.65 & 0.47 & 5.20 & \citet{aoki2013} \\
SMSS J0021-4711 & -3.17 & 6.04 & -0.13 & 2.94 & 0.43 & 4.86 & \citet{jacobson2015} \\
SMSS J0106-5244 & -3.79 & 5.49 & 0.29 & 2.74 & 0.57 & 4.38 & \citet{jacobson2015} \\
SMSS J0231-5239 & -2.94 & 6.26 & 0.87 & 4.17 & 0.68 & 5.34 & \citet{jacobson2015} \\
SMSS J0231-5753 & -3.42 & 6.08 & -0.17 & 2.65 & 0.29 & 4.47 & \citet{jacobson2015} \\
SMSS J0330-6813 & -3.44 & 6.07 & 0.73 & 3.53 & 0.63 & 4.79 & \citet{jacobson2015} \\
SMSS J0617-6007 & -2.72 & 6.45 & 0.41 & 3.93 & 0.4 & 5.28 & \citet{jacobson2015} \\
SMSS J0702-6004 & -2.62 & 6.68 & 0.61 & 4.23 & 0.45 & 5.43 & \citet{jacobson2015} \\
SMSS J1232-0545 & -3.03 & 6.18 & 0.45 & 3.66 & 0.56 & 5.13 & \citet{jacobson2015} \\
SMSS J1258-3350 & -3.44 & 5.70 & 0.53 & 3.33 & 0.53 & 4.69 & \citet{jacobson2015} \\
SMSS J1435-4203 & -3.15 & 6.26 & 0.42 & 3.51 & 0.49 & 4.94 & \citet{jacobson2015} \\
SMSS J1556-1655 & -2.79 & 6.44 & 0.39 & 3.84 & 0.52 & 5.33 & \citet{jacobson2015} \\
SMSS J1738-1457 & -3.58 & 6.18 & 0.62 & 3.28 & 0.43 & 4.45 & \citet{jacobson2015} \\
SMSS J1749-4551 & -2.77 & 6.50 & 0.51 & 3.98 & 0.47 & 5.30 & \citet{jacobson2015} \\
SMSS J1848-3059 & -3.65 & 5.75 & 0.40 & 2.99 & 0.49 & 4.44 & \citet{jacobson2015} \\
SMSS J1905-2149 & -3.11 & 6.03 & 0.46 & 3.59 & 0.45 & 4.94 & \citet{jacobson2015} \\
SMSS J2258-2654 & -3.49 & 6.03 & 0.06 & 2.81 & 0.06 & 4.17 & \citet{jacobson2015} \\
\hline
\multicolumn{8}{c}{Group~III CEMP-no Stars} \\
\hline
G77-61 & -4.08 & 7.00 & 0.74 & 2.90 & 0.48 & 4.00 & \citet{plez2005} \\
HE 0107-5240 & -5.44 & 7.03 & 1.06 & 1.86 & 0.25 & 2.41 & \citet{christlieb2004} \\
HE 0233-0343 & -4.68 & 7.23 & <0.50 & <2.06 & 0.59 & 3.51 & \citet{hansen2014} \\
HE 1012-1540 & -4.17 & 6.67 & 1.65 & 3.72 & 1.81 & 5.24 & \citet{roederer2014} \\
HE 1310-0536 & -4.15 & 6.71 & 0.19 & 2.28 & 0.42 & 3.87 & \citet{hansen2014} \\
HE 1327-2326 & -5.71 & 6.90 & 2.46 & 2.99 & 1.65 & 3.54 & \citet{frebel2008} \\
HE 2139-5432 & -4.02 & 7.01 & 2.15 & 4.37 & 1.61 & 5.19 & \citet{yong2013} \\
%SDSS J1035+0641 & <-5.05 & 6.90 & \nodata & \nodata & \nodata & \nodata & \citet{bonifacio2015} \\
SDSS J1313-0019 & -5.00 & 6.41 & 0.37 & 1.61 & 0.44 & 3.04 & \citet{frebel2015} \\
SDSS J1742+2531 & -4.78 & 7.26 & <0.64\tablenotemark{a} & <2.10 & <0.21\tablenotemark{a} & <3.03 & \citet{bonifacio2015} \\
%SDSS J2209-0028 & -4.0 & 6.99 & \nodata & \nodata & \nodata & \nodata & \citet{spite2013} \\
SMSS J0313-6708 & <-7.8 & 6.27 & \nodata & $<$0.56\tablenotemark{b} & >3.35\tablenotemark{c} & 3.15\tablenotemark{b} & \citet{bessell2015} \\
\enddata
\tablecomments{$A$(C) is based on the corrected carbon abundance ratio,
[C/Fe]$_c$; the listed references are the same as in Table~\ref{tbl-1}.
$A$(Na) and $A$(Mg) are obtained based on the
Solar abundances of Na and Mg from \citet{asplund2009}.}
\tablenotetext{a}{This star has only reported $A$(Na) and $A$(Mg).  [Na/Fe] and [Mg/Fe] were calculated based on the \citet{asplund2009} Solar abundance.}
\tablenotetext{b}{This star has only reported [Na/H] $< -5.7$ and [Mg/H]
= $-4.45$.} 
\tablenotetext{c}{[Mg/Fe] was calculated based on the reported [Mg/H]$-$[Fe/H].}
\end{deluxetable*}

\cleardoublepage
\begin{deluxetable*}{lhRrrRRCcl}
\tabletypesize{\scriptsize}
\tablecaption{Interesting Outliers among the CEMP Stars\label{tbl-3}}
%\tablewidth{0pt}
\tablehead{
\colhead{Name}& \nocolhead{$\log g$} &\colhead{[Fe/H]}&\colhead{$A(C)$}& \colhead{[C/Fe]$_{c}$}&\colhead{[Ba/Fe]} &\colhead{[Eu/Fe]} &\colhead{Class}& \colhead{Binarity} &\colhead{Reference}\\
\colhead{}& \nocolhead{(cgs)} &\colhead{}&\colhead{(corrected)}& \colhead{}&\colhead{} &\colhead{} &\colhead{(Ba$\mid A(C)$)} &\colhead{} & \colhead{}
} 	
\startdata 
\multicolumn{10}{c}{Single CEMP-no Stars with high $A$(C), low [Ba/Fe]} \\
\hline
                    CS 29498-043   &  0.50 &  -3.87 & 7.62       & 3.06      & -0.49        &  <0.23  &      (~\rm{no}\mid ~~~\rm{s})  &        1   &    \citet{roederer2014}\\ 
                    HE 0405-0526   &  3.86 &  -2.18 &   7.17    &   0.92     &    -0.22   &\nodata      &      (~\rm{no}\mid ~~~\rm{s})  &         1  &    \citet{hansen2016a} \\ 
                    HE 1133-0555   &  1.31 &  -2.40 & 8.31       & 2.28       &  -0.58       &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &         1  &    \citet{hansen2016a} \\ 
                    HE 1302-0954   &  2.40 &  -2.25 &    7.37    &   1.19    & <-0.53    & \nodata    &      (~\rm{no}\mid ~~~\rm{s})  &         1  &    \citet{hansen2016a} \\ 
                      HE 1410+0213  &  2.00 &  -2.19 &   8.21     & 1.97      &     -0.26  & \nodata   &      (~\rm{no}\mid ~~~\rm{s})  &         1  &       \citet{cohen2013}\\ 
\hline
\multicolumn{10}{c}{Binary CEMP-no Stars with high $A$(C), low [Ba/Fe]} \\
\hline
                    CS 22957-027   &  2.65 &  -3.19 & 7.87       & 2.63      & -0.81       &   <1.07 &      (~\rm{no}\mid ~~~\rm{s})  &         2  &    \citet{roederer2014}\\ 
                    HE 0219-1739   &  0.47 &  -3.09 & 7.55       & 2.21   &   <-1.39 &   \nodata &      (~\rm{no}\mid ~~~\rm{s})  &         2  &    \citet{hansen2016a} \\ 
                    HE 1150-0428   &  2.54 &  -3.47 & 7.35       & 2.39    &   -0.48    &  <1.49  &      (~\rm{no}\mid ~~~\rm{s})  &         2  &        \citet{yong2013}\\ 
                         G 77-61    &  5.05 & -4.08  & 7.00       & 2.65    &  <1.00          &    >3.04       &  (~\rm{no}\mid ~\rm{no}) &   2   &  \citet{plez2005} \\
\hline
\multicolumn{10}{c}{Binary CEMP-no Stars with low $A$(C), low [Ba/Fe]} \\
\hline
                         CD-24 17504 &  3.90 &  -3.41 & 6.12      & 1.10   &  <-1.05     &  <1.16   & (~\rm{no}\mid ~\rm{no})       &2           & \citet{jacobson2015} \\
                    HE 1506-0113    & 2.01  & -3.54  & 6.38      & 1.47    & -0.80      & \nodata    & (~\rm{no}\mid ~\rm{no})       & 2          & \citet{yong2013} \\
\hline
\multicolumn{10}{c}{Binary CEMP-$s/rs$ Stars with low $A$(C), high [Ba/Fe]} \\
\hline
                  CS 22964-161B\tablenotemark{a}     &  4.1  & -2.39   & 7.44    &  1.40     &       1.30 &   \nodata &  (~~\rm{s}\mid ~~\rm{s})      & 2           & \citet{thompson2008} \\
                         HD 196944  &  1.60 & -2.41   & 7.33    &  1.31     &      1.23  &    -0.11  &       (~~\rm{s}\mid ~~\rm{s})     & 2           &        \citet{placco2015b} \\ 
                    HE 0430-1609  &  0.98 &  -3.00 &    7.09  &    1.66      &       1.62 & \nodata   &    (~~\rm{s}\mid \rm{no})  &         2  &    \citet{hansen2016b}\\ 
                 HE 0441-0652     &  1.52 &  -2.77 &     7.29 &    1.63       & 1.20      & \nodata   & (~~\rm{s}\mid ~~\rm{s})      & 2          &   \citet{yong2013} \\
                 HE 1031-0020     &  2.13 &  -2.79 &    7.29  &    1.65       & 1.61      & <0.91     & (~~\rm{s}\mid ~~\rm{s})      &      2     & \citet{yong2013} \\
                 HE 2312-0758     &  1.26 & -3.47  &    7.21  &    2.25       & 1.99      & \nodata   & (~~\rm{s}\mid ~~\rm{s})      &      2     & \citet{hansen2016b} \\
\hline
\multicolumn{10}{c}{Single CEMP-$s/rs$ Stars with low $A$(C), high [Ba/Fe]} \\
\hline
                 CS 30301-015    &  1.73  & -2.73 & 7.44      & 1.74       & 1.70       &      0.22 & (~~\rm{s}\mid ~~\rm{s})        & 1          & \citet{yong2013} \\
                 HE 1045+0226    &   2.2  & -2.25 & 7.38      &  1.20      &\nodata     & 0.27      &  (~~\rm{s}\mid ~~\rm{s})       &   1        & \citet{cohen2013} \\
\hline
\multicolumn{10}{c}{Single CEMP-$s/rs$ Stars with high $A$(C), high [Ba/Fe]} \\
\hline
                 HE 0206-1916     &  2.23 &  -2.52 & 8.03     &  2.12       & 1.61       & \nodata   &   (~~\rm{s}\mid ~~\rm{s})      &  1         & \citet{yong2013} \\
                 HE 1105+0027     &  3.45 &  -2.42 &     7.97 &     1.96    & \nodata    & 1.80      &  (~~\rm{s}\mid ~~\rm{s})       &   1        & \citet{barklem2005} \\
                 HE 2330-0555     &  1.65 & -2.98  & 7.69     &  2.24       & 1.00       & \nodata   &  (~~\rm{s}\mid ~~\rm{s})       & 1          & \citet{yong2013} \\
\hline
\multicolumn{10}{c}{Stars of Unknown Binary Status, but with Disparate $A$(C) and [Ba/Fe]} \\
\hline
                       BD-01 2582   &  1.80 &  -2.62 &    6.83  &    1.02  &        1.05   &     0.36  &      (~~~\rm{s}\mid ~\rm{no})  &   \nodata  &   \citet{roederer2014} \\ 
                    CS 22943--201   &  2.45 &  -2.68 & 7.65     &  1.90    &    -0.54      &   <0.73 &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &    \citet{roederer2014}\\ 
                    CS 22958--042   &  3.55 &  -3.40 & 7.59     & 2.56      &     <-0.61 &   <1.54 &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &    \citet{roederer2014}\\ 
                       CS 22960-053 &  1.65 &  -3.64 &    6.43  &   1.64   &       1.03  &  <0.7   &      (~~~\rm{s}\mid ~\rm{no})  &  \nodata   &    \citet{roederer2014}\\ 
                     HE 0007--1832  &  3.80 &  -2.84 &   8.46   &  2.87      &      0.09   &  <1.75  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &      \citet{cohen2013} \\ 
                    HE 0100--1622   &  3.00 &  -2.93 &   8.27   &  2.77     &      <-1.80  &   <0.80 &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &    \citet{hansen2015a} \\ 
                    HE 0233-0343    &  3.40 &  -4.68 &    7.23  &    3.48    &       <0.80  &  <3.00  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &    \citet{hansen2016a} \\ 
                     HE 1456+0230   &  2.20 &  -3.37 &   7.43   &    2.37  &      -0.19    &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &       \citet{cohen2013}\\ 
                     HE 2133-1426   &  4.10 &  -3.37 &  7.06    &   2.00   &         2.34  &  \nodata  &      (~~~\rm{s}\mid ~\rm{no})  &   \nodata  &      \citet{cohen2013} \\ 
                    HE 2202--4831   &  2.95 &  -2.78 &   8.08   &  2.43     &      -1.28     &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &        \citet{yong2013}\\ 
                      HE 2208-1239  &  2.30 &  -2.88 &   6.86   &  1.31    &     1.68  &     1.52  &       (\rm{r/s}\mid ~\rm{no})  &   \nodata  &     \citet{hansen2015a}\\ 
                    HE 2235-5058    &  2.50 &  -2.70 &     6.8  &     1.0  &       2.4  &  \nodata  &      (~~~\rm{s}\mid ~\rm{no})  &   \nodata  &    \citet{chansen2016}\\  
                    HE 2319--5228   &  1.60 &  -2.60 &     7.7  & 1.9      &    <-3.0   &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &    \citet{chansen2016} \\ 
                  HKII~17435-00532  &  2.15 &  -2.23 &    6.98  &    0.78  &      0.86 &      0.47 &       (\rm{r/s}\mid ~\rm{no})  &   \nodata  &    \citet{roederer2008b}\\ 
                  SDSS J0212+0137   &  4.00 &  -3.57 &    7.12  &    2.26  &     0.51  &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &   \citet{bonifacio2015}\\ 
                   SDSS J1036+1212  &  4.00 &  -3.20 &    6.70  &    1.47  &      1.17  &  \nodata  &      (~~~\rm{s}\mid ~\rm{no})  &   \nodata  &   \citet{masseron2012} \\ 
                  SDSS J1422+0031   &  2.20 &  -3.03 &   7.11   &   1.71   &      -1.18  &  \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &   \nodata  &        \citet{aoki2013}\\ 
                  SDSS J1613+5309   &  2.10 &  -3.33 &   7.21   &   2.11   &       0.03    &    \nodata  &      (~\rm{no}\mid ~~~\rm{s})  &    \nodata  &        \citet{aoki2013}\\ 
                    SDSS J1742+2531 &  4.00 &  -4.78 &    7.26  &    3.61    &     <1.59    &    \nodata &      (~\rm{no}\mid ~~~\rm{s})  &     \nodata &   \citet{bonifacio2015}\\ 
\enddata
\tablecomments{The references for the claimed binarity are the same as in Table~\ref{tbl-1}.}
\tablenotetext{a}{CS 22964-161A has a higher reported $A$(C) (7.64)
than CS 22964-161B, by 0.2 dex, and is not listed in this table.}
\end{deluxetable*}
